Practical approximation of single-qubit unitaries by single-qubit quantum Clifford and T circuits

We present an algorithm, along with its implementation that finds T-optimal approximations of single-qubit Z-rotations using quantum circuits consisting of Clifford and T gates. Our algorithm is capable of handling errors in approximation down to size $10^{-15}$, resulting in optimal single-qubit circuit designs required for implementation of scalable quantum algorithms. Our implementation along with the experimental results are available in the public domain.

==> plots/cost-RZ-01.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 160,ytick ={0,20,...,160},xtick ={0,5,...,50},minor tick num=1,
		xlabel=$x{=}\log_{2}(1/\ve)$,ylabel=T-count, legend style={cells={anchor=west},anchor=north west,at={(0.04,0.96)} },legend columns=1,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=+] coordinates
{(4.8220783787517612783,0)
(4.8220783787517403233,1)
(4.8220783787517403233,2)
(4.8220783787517403233,3)
(4.8220783787517403233,4)
(4.8220783787517403233,5)
(4.8220783787517403233,6)
(4.8220783787517403233,7)
(4.8220783787517403233,8)
(4.8220783787517403233,9)
(4.8220783787517403233,10)
(5.4507107576468285283,11)
(5.4507107576468285283,12)
(5.4507107576468285283,13)
(5.4507107576468285283,14)
(5.7939969605361974849,15)
(6.8938308572119152835,16)
(6.8938308572119152835,17)
(7.2882698202291964021,18)
(8.0813011720599604508,19)
(8.0813011720599604508,20)
(8.0813011720599604508,21)
(10.7828518316750171181,22)
(10.7828518316750171181,23)
(10.7828518316750171181,24)
(10.7828518316750171181,25)
(10.7828518316750171181,26)
(10.7828518316750171181,27)
(10.7828518316750171181,28)
(10.7828518316750171181,29)
(10.7828518316750171181,30)
(10.7828518316750171181,31)
(10.7828518316750171181,32)
(11.4091189869906281437,33)
(14.2132179676906141125,34)
(14.2132179676906141125,35)
(14.2132179676906141125,36)
(14.2132179676906141125,37)
(14.2132179676906141125,38)
(14.2132179676906141125,39)
(14.2132179676906141125,40)
(14.3680956484066627368,41)
(14.3680956484066627368,42)
(15.1256253341502328286,43)
(15.1742039074049770581,44)
(15.692431044699169021,45)
(16.2054617433031798624,46)
(16.2054617433031798624,47)
(16.322589065407896129,48)
(17.8710769564268143265,49)
(17.8710769564268143265,50)
(17.8710769564268143265,51)
(17.8710769564268143265,52)
(17.9046578139035364311,53)
(18.4993853007177694529,54)
(18.4993853007177694529,55)
(19.2233496753083336367,56)
(19.4110915606160810316,57)
(19.9127533800558694039,58)
(19.9190637306140932426,59)
(20.6261190474897985839,60)
(20.8446240991123016404,61)
(21.0339064485696076023,62)
(24.6771268054120897156,63)
(24.6771268054120897156,64)
(24.6771268054120897156,65)
(24.6771268054120897156,66)
(24.6771268054120897156,67)
(24.6771268054120897156,68)
(24.6771268054120897156,69)
(24.6771268054120897156,70)
(24.6771268054120897156,71)
(24.6771268054120897156,72)
(24.9966292192926952901,73)
(24.9966292192926952901,74)
(25.3918807425696668184,75)
(25.6181913019071107113,76)
(25.6181913019071107113,77)
(27.4636629508497518722,78)
(27.4636629508497518722,79)
(27.5139999913356947762,80)
(29.344976073025341365,81)
(30.1091969883158077497,82)
(30.1091969883158077497,83)
(30.1091969883158077497,84)
(30.1091969883158077497,85)
(30.1091969883158077497,86)
(30.1091969883158077497,87)
(30.3394643301065359042,88)
(31.2083314634160049616,89)
(31.2083314634160049616,90)
(31.2083314634160049616,91)
(31.257311328619367317,92)
(31.257311328619367317,93)
(31.9191111537896898549,94)
(31.9191111537896898549,95)
(33.2406072488529525857,96)
(33.6011451780976015759,97)
(33.6011451780976015759,98)
(33.6011451780976015759,99)
(34.3954840456054201262,100)
(34.3954840456054201262,101)
(34.7866289531466106898,102)
(34.7866289531466106898,103)
(35.0294167256819910876,104)
(35.2416909057247291807,105)
(35.8583421080258836713,106)
(37.243215075389929536,107)
(37.243215075389929536,108)
(37.243215075389929536,109)
(37.243215075389929536,110)
(37.565900596438576428,111)
(38.067268294328434103,112)
(38.362550248271985236,113)
(40.09328630889585972,114)
(40.09328630889585972,115)
(40.09328630889585972,116)
(40.09328630889585972,117)
(40.09328630889585972,118)
(40.54054267617840099,119)
(40.54054267617840099,120)
(40.54054267617840099,121)
(40.54054267617840099,122)
(41.15328855545313798,123)
(43.1076296922912267,124)
(43.1076296922912267,125)
(43.1076296922912267,126)
(43.1076296922912267,127)
(43.1076296922912267,128)
(43.203454535570536,129)
(45.37467614309108,130)
(45.37467614309108,131)
(45.37467614309108,132)
(45.37467614309108,133)
(45.37467614309108,134)
(45.37467614309108,135)
(47.08114605594605,136)
(47.08114605594605,137)
(47.08114605594605,138)
(47.23611800623944,139)
(47.23611800623944,140)
(47.38823969748175,141)
(47.72860166791135,142)
(47.855503172726614,143)
(48.67029523164469,144)
(49.43232547456254,145)
(49.43232547456254,146)
(49.43232547456254,147)
(51.124087036840905,148)
(51.124087036840905,149)
(51.124087036840905,150)
(51.3893473315558,151)
(51.3893473315558,152)
(51.4816265872583,153)
};

\addplot[domain=5:153]{3.07342*x+-5.76405};

\legend{$R_z(0.1)$,3.07x-5.76}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-RZ-QFT.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 160,ytick ={0,20,...,160},xtick ={0,5,...,50},minor tick num=1,
		xlabel=$x{=}\log_{2}(1/\ve)$,ylabel=T-count, legend style={cells={anchor=west},anchor=north east,at={(0.25,0.96)} },legend columns=1,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=+] coordinates
{(6.4936844305623524623,0)
(6.493684439044377806,1)
(6.493684439044377806,2)
(6.493684439044377806,3)
(6.6400433104186028815,4)
(6.6400433104186077539,5)
(6.6400433104186077539,6)
(7.1296207538085950195,7)
(7.1296207538085950195,8)
(7.4535473007409629648,9)
(7.6268354848408353627,10)
(7.8878812495020941609,11)
(7.8878812495020941609,12)
(8.2086816187702973873,13)
(8.2086816187702973873,14)
(8.465887515961057935,15)
(8.9867240375305734634,16)
(9.1631975807952200553,17)
(9.4389599843233865793,18)
(9.6804114607693108441,19)
(9.7703445264546151961,20)
(10.1085069147585238439,21)
(10.8739218225129247381,22)
(11.1321428238567494311,23)
(11.250783082190485419,24)
(11.3489153032849493774,25)
(11.4472062267974602538,26)
(11.4950228510430441688,27)
(11.5711414171048755504,28)
(11.699983458216799817,29)
(12.0361554741780340089,30)
(12.259822441267770347,31)
(12.4694586961299447288,32)
(12.8790382194249043812,33)
(13.0079287594337813127,34)
(13.3322000587585177867,35)
(13.7643493555644049511,36)
(13.9117640929517345105,37)
(14.442024278976996121,38)
(14.6313570686607515499,39)
(14.7240407500738438181,40)
(14.9872783323295903286,41)
(15.2833636465116623582,42)
(15.4499746045631105536,43)
(15.7844738658171948669,44)
(16.0058157006859040091,45)
(16.2085532957722437611,46)
(16.6723268041635496914,47)
(16.8149328031755687175,48)
(17.0586440220198181454,49)
(17.6195313812741705333,50)
(17.7395674310459365427,51)
(17.8702933763581122108,52)
(18.4277569079777534587,53)
(18.4777005472145593149,54)
(18.6416561575516670041,55)
(19.0107931466528963395,56)
(19.1827369348237803087,57)
(19.3732508264179724236,58)
(19.4392839179379944135,59)
(19.8763924700064930432,60)
(20.3241389108510261533,61)
(20.5086151753119142565,62)
(21.0533023525955218092,63)
(21.456126165285793326,64)
(21.6943025859934981857,65)
(21.7968741520692065614,66)
(21.8514763736845617261,67)
(22.1190201161289274019,68)
(22.332184435483832599,69)
(22.8596642505362889332,70)
(22.9236043599293281214,71)
(22.9973682379732669592,72)
(23.6331512897420202625,73)
(23.7601374658622872024,74)
(23.9029744524956755733,75)
(24.1935044291295016494,76)
(24.3835115149661237872,77)
(24.6322069484427067976,78)
(24.7596766251326539468,79)
(25.0943812723287961905,80)
(25.754315062281060206,81)
(25.8088697346822554675,82)
(25.8801584527259984759,83)
(26.5950546814923511315,84)
(26.7391061053515086475,85)
(26.7989625775675105211,86)
(27.1582195493445647295,87)
(27.4823347147292486998,88)
(28.1070032652446104485,89)
(28.2894107964032610588,90)
(28.5256013891726696935,91)
(28.6036263975959761319,92)
(29.1041298035324465242,93)
(29.199091543909009695,94)
(29.780815696563541237,95)
(29.9177236525398094662,96)
(29.9454416233660367005,97)
(30.3673681944427584193,98)
(31.0306224500367809041,99)
(31.545791952063120956,100)
(31.5848081717969614293,101)
(32.3702043565249961203,102)
(32.3878792769520441942,103)
(32.9331353731674546134,104)
(33.18559797028282866,105)
(33.5581222905265288403,106)
(33.8001767382862204078,107)
(35.4648812754027721852,108)
(35.6464694107406253119,109)
(36.384327415405903886,110)
(37.241256571307389765,111)
(37.359859824165327369,112)
(37.520820292715374496,113)
(38.198140168843326404,114)
(38.483815803138089277,115)
(38.640562976937315364,116)
(39.120051621565866271,117)
(39.4561804517270388,118)
(39.59704203508333664,119)
(40.44269543238921682,120)
(40.6874044957674871,121)
(40.98262798459013983,122)
(41.42803562938946403,123)
(41.59270876142357,124)
(42.06557745700145,125)
(42.69348431934689,126)
(43.008181262484065,127)
(43.40225975424428,128)
(43.51672022711217,129)
(44.10185006758178,130)
(44.36431390640566,131)
(44.79978736447028,132)
(45.04769309867835,133)
(45.30926076906457,134)
(45.59252340157704,135)
(45.8919953714204,136)
(46.2805659460181,137)
(46.72908084035158,138)
(47.04941837444022,139)
(47.3641724398775,140)
(47.618185099035315,141)
(47.89369669626944,142)
(48.30936927745665,143)
(48.67329203578238,144)
(48.939347055095105,145)
(49.26639636178916,146)
(49.52147599682998,147)
(49.929107467734596,148)
(50.28367263041474,149)
};

\addplot[color=black,only marks,mark=*] coordinates
{(2.8508221333407057217,0)
(2.8508221333407065883,1)
(2.8508221333407065883,2)
(2.8508221333407065883,3)
(3.1603193508712322083,4)
(3.1603193508712431271,5)
(3.1603193508712431271,6)
(3.8490832965184452944,7)
(3.8490832965184452944,8)
(4.6539395100522323603,9)
(4.6539395100522323603,10)
(4.6539395100522323603,11)
(4.6539395100522323603,12)
(5.2709070402822467368,13)
(5.2709070402822467368,14)
(5.5659802586077403782,15)
(6.6260997035079111811,16)
(6.6546593996332280214,17)
(6.940066292118099534,18)
(7.0097767094963103427,19)
(7.0097767094963103427,20)
(7.6094611695276405063,21)
(8.4112734493786904578,22)
(8.4530249274725009952,23)
(8.9845022655779566707,24)
(8.9845022655779566707,25)
(9.1802793584589850389,26)
(9.2197399529144723175,27)
(9.2197399529144723175,28)
(9.2197399529144723175,29)
(9.8485040119965540848,30)
(9.8485040119965540848,31)
(9.8485040119965540848,32)
(10.848503905871888181,33)
(10.848503905871888181,34)
(10.848503905871888181,35)
(11.3585039332200120599,36)
(11.5253992725236930101,37)
(12.0983197213284544866,38)
(12.0983197213284544866,39)
(12.1060447011152359574,40)
(12.3096574150315424589,41)
(12.8485038711508657132,42)
(12.8485038711508657132,43)
(13.5963953167647936003,44)
(13.8485038678356297868,45)
(13.8485038678356297868,46)
(13.8485038678356297868,47)
(13.866972958354050001,48)
(14.3332697660570940672,49)
(14.8485038495813357703,50)
(14.8485038495813357703,51)
(14.8485038495813357703,52)
(15.8485039887780281071,53)
(15.8485039887780281071,54)
(15.8485039887780281071,55)
(16.4778429504912164993,56)
(16.8485034311108083102,57)
(16.8485034311108083102,58)
(16.8485034311108083102,59)
(16.8485034311108083102,60)
(17.8485056615621237818,61)
(17.8485056615621237818,62)
(17.9944122094822904225,63)
(18.8485056615588860904,64)
(18.8485056615588860904,65)
(18.8485056615588860904,66)
(18.8485056615588860904,67)
(18.9551740493845833404,68)
(19.4445285134965217773,69)
(19.8484699749574105884,70)
(19.8484699749574105884,71)
(19.8484699749574105884,72)
(20.8486127319540494699,73)
(20.8486127319540494699,74)
(20.8486127319540494699,75)
(21.5907793866693686243,76)
(21.8488983307318562436,77)
(21.8488983307318562436,78)
(21.8488983307318562436,79)
(21.8488983307318562436,80)
(22.8488983307318435501,81)
(22.8488983307318435501,82)
(22.8488983307318435501,83)
(23.8398147932422370741,84)
(23.8398147932422370741,85)
(23.8398147932422370741,86)
(24.4580615070863401049,87)
(24.4580615070863401049,88)
(25.1046658860502308291,89)
(25.1046658860502308291,90)
(25.1046667681299305633,91)
(25.1046667681299305633,92)
(25.7233683639898392058,93)
(25.7233683639898392058,94)
(26.4351809494189325246,95)
(26.7090205114511954269,96)
(26.7090205114511954269,97)
(26.7090206453120620367,98)
(27.8136010651484811861,99)
(27.8842714440118940777,100)
(27.8842714440118940777,101)
(29.2210893298290930895,102)
(29.2210893298290930895,103)
(29.2681897703421144605,104)
(29.2681897703421144605,105)
(29.4857261883127560369,106)
(29.7737169673815170287,107)
(32.1058658998966824882,108)
(32.1058658998966824882,109)
(33.4684601296397537818,110)
(34.1711649217367768468,111)
(34.1711649217367768468,112)
(34.1713157244759781948,113)
(35.4420090310400053479,114)
(35.7100213445895607537,115)
(35.7100213445895607537,116)
(37.244447499590183614,117)
(37.244447499590183614,118)
(37.244447499590183614,119)
(39.107727141675131031,120)
(39.3580075958181786,121)
(39.87011318060081796,122)
(39.87011318060081796,123)
(39.87011318060081796,124)
(40.5902580865467824,125)
(41.29996733552801846,126)
(41.29996733552801846,127)
(42.03097011588220359,128)
(42.03097011588220359,129)
(43.3075852384609,130)
(43.35303449425017,131)
(43.75899402875597,132)
(44.191360815457486,133)
(44.652410912806324,134)
(44.71790111105983,135)
(44.71790111105983,136)
(45.54664731354731,137)
(46.029027793705346,138)
(46.15930050818602,139)
(46.60025930991698,140)
(46.81567221835308,141)
(47.34461995522389,142)
(47.69375606033871,143)
(48.17668191296848,144)
(48.2344251419992,145)
(48.5197644867457,146)
(48.617489159899336,147)
(48.94246622777017,148)
(49.32442144310873,149)
};

\legend{mean,max}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-U-RZ.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 150,ytick ={0,20,...,160},xtick ={0,5,...,40},minor tick num=1,
		xlabel=$x{=}\log_{2}(1/\ve)$,ylabel=T-count, legend style={cells={anchor=west},anchor=north,at={(0.5,0.96)} },legend columns=1,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=*] coordinates
{(4.563952654270077,8)
(4.804911726543429,9)
(5.114512247350719,10)
(5.321699917841492,11)
(5.389381320279023,12)
(5.698633575565129,13)
(5.9851189732734715,14)
(6.219584162577563,15)
(6.628885747307054,16)
(6.944115070272085,17)
(7.2381847679633715,18)
(7.549987534103624,19)
(8.060025759508576,20)
(8.360370164705174,21)
(8.778857270721927,22)
(9.268359849189087,23)
(9.513019579323734,24)
(9.719470550266257,25)
(9.985578903336368,26)
(10.244138012301264,27)
(10.618780271260764,28)
(10.981849008035145,29)
(11.260952646302643,30)
(11.543235584294147,31)
(11.822171576670671,32)
(12.130630677251684,33)
(12.425402679332667,34)
(12.7887190121359,35)
(13.045899150470058,36)
(13.301111053921307,37)
(13.622650272714983,38)
(14.026577667616742,39)
(14.304565193883864,40)
(14.60342270640839,41)
(14.938661864519771,42)
(15.234167631511182,43)
(15.49610636932265,44)
(15.816206512926959,45)
(16.174536907202086,46)
(16.517904500710575,47)
(16.919869464172933,48)
(17.26159248226288,49)
(17.606166198818826,50)
(17.925315655222587,51)
(18.223151402022946,52)
(18.46089652929471,53)
(18.787534534583386,54)
(19.217688580888442,55)
(19.547565213132206,56)
(19.85804629553689,57)
(20.226822399957324,58)
(20.557989331999853,59)
(20.839259606083075,60)
(21.216848673733672,61)
(21.548107426584572,62)
(21.819974525136505,63)
(22.158053575870113,64)
(22.539469613732265,65)
(22.920674700965662,66)
(23.211216381794788,67)
(23.56428739529473,68)
(23.852514383130806,69)
(24.21284462095379,70)
(24.534518951555018,71)
(24.823268717423005,72)
(25.158779040241278,73)
(25.483799783747425,74)
(25.770094723551875,75)
(26.045996658345622,76)
(26.38290822443594,77)
(26.75871332008588,78)
(27.09896310620405,79)
(27.334663992680646,80)
(27.711561316923067,81)
(28.058798732191978,82)
(28.387635965531157,83)
(28.76502109912516,84)
(29.063158579274305,85)
(29.36173241257622,86)
(29.737407527903862,87)
(30.15250003877172,88)
(30.44407376128963,89)
(30.74487275263088,90)
(31.18580088132716,91)
(31.562356369088196,92)
(31.873973924176493,93)
(32.236857672211215,94)
(32.555325458751426,95)
(32.879800921725675,96)
(33.1660671043651,97)
(33.46767079112834,98)
(33.81437791102503,99)
(34.17705693461414,100)
(34.56733203592372,101)
(34.89114579457451,102)
(35.154976315307586,103)
(35.43964513206496,104)
(35.72732770038344,105)
(36.1143369052569,106)
(36.46628563572319,107)
(36.750857547948975,108)
(37.11368317301026,109)
};

\addplot[domain=0:40] {3.06672*x+-4.32208};

\legend{mean,$3.067x-4.322$}
\end{axis}%
\end{tikzpicture}%

==> plots/memory-U-RZ.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 32,ytick ={0,4,...,32},xtick ={0,20,...,120},minor tick num=1,
		xlabel=T-count,ylabel= $\log_2(N)$ , legend style={cells={anchor=west},anchor=north east,at={(0.5,0.96)} },legend columns=1,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=o] coordinates
{(8,7.0871657852203980242)
(9,7.0038270781114757483)
(10,7.7023805016155248507)
(11,7.3198346689772366811)
(12,8.1613485859633833657)
(13,8.0773979008509592358)
(14,8.7529158080514890527)
(15,8.4180634197968631779)
(16,9.2456857988351793664)
(17,8.7260818889022409749)
(18,9.5149921134661867175)
(19,9.1099168217260348381)
(20,9.8467173876648308959)
(21,9.0408896916272882853)
(22,9.8867452247421088342)
(23,9.2354877394584826161)
(24,9.8041600684420555047)
(25,9.3352161488001850797)
(26,10.3185495882069601706)
(27,9.7354781755098805804)
(28,10.7231890692839060889)
(29,9.9963873340340215648)
(30,10.8353398817123110711)
(31,10.256708767584378941)
(32,11.0968225291646715343)
(33,10.618670892704513115)
(34,11.525561427142136426)
(35,11.0509090848197641464)
(36,11.7444512540000132571)
(37,11.4963654747778558401)
(38,12.2150527292652303569)
(39,11.78048440432029623)
(40,12.3141249303025039231)
(41,11.9987843273386436938)
(42,12.8131823485066093007)
(43,12.4199738675898951762)
(44,13.2249097072476108108)
(45,12.9523037137833561801)
(46,13.5954906066076408613)
(47,13.13496979555556995)
(48,13.7888451440072604286)
(49,13.3946915140496932602)
(50,14.0496640326076092924)
(51,13.7128432538780982724)
(52,14.4494792251114919817)
(53,14.0989047087344077422)
(54,14.8546116335338817999)
(55,14.5363197736519683132)
(56,15.1042228799255092041)
(57,14.7843815951836510796)
(58,15.4678645382264225053)
(59,15.1115908023104664457)
(60,15.7743141124381573742)
(61,15.5036159507115119969)
(62,16.1211855700907223246)
(63,15.804009253349756812)
(64,16.5221167609917755555)
(65,16.1994590991181358588)
(66,16.8122330077732496274)
(67,16.4514178886696546369)
(68,17.1490469635422925137)
(69,16.8169062607581881323)
(70,17.5155519750980965834)
(71,17.1786928484633345731)
(72,17.844717770885499987)
(73,17.5766247225443401412)
(74,18.2288789987721775956)
(75,17.9293395463913137417)
(76,18.6256996371512414341)
(77,18.3726473873800214215)
(78,19.0217480401262574027)
(79,18.6804750145798167415)
(80,19.3245432166801121625)
(81,19.1125447020050670529)
(82,19.722833852844427638)
(83,19.4143878949672182488)
(84,20.0653930072645623546)
(85,19.7354015443449670489)
(86,20.410569764149450241)
(87,20.1526668599374272711)
(88,20.7591701256147870044)
(89,20.4090212862364564019)
(90,21.0828704131989885344)
(91,20.8333456004200183537)
(92,21.3816389351982492126)
(93,21.0802885255802106382)
(94,21.7290857550657428656)
(95,21.4462280191575217599)
(96,22.0857678474145034042)
(97,21.8392907508630215084)
(98,22.5001588815296495571)
(99,22.2749027224631659012)
(100,22.887902901351082638)
(101,22.6258088383339821404)
(102,23.2031622065194945678)
(103,22.9800013851662936352)
(104,23.6412351617613346312)
(105,23.4479410792043839527)
(106,24.0909545453586762894)
(107,23.8355325921954763091)
(108,24.4304865450706718844)
(109,24.2511110229792181782)
};

\addplot[domain=30:110]{0.175678531948060050042*x+5.06837111023308728516};

\addplot[color=black,only marks,mark=+] coordinates
{(8,7.9188632372745945124)
(9,7.8826430493618412588)
(10,8.3706874068072176976)
(11,8.1085244567781690537)
(12,9.)
(13,9.)
(14,9.971543553950771991)
(15,9.4998458870832053605)
(16,10.2372099607550214697)
(17,9.8105716347411469424)
(18,10.3987436919381932401)
(19,10.1910592145316563319)
(20,10.945443836377911529)
(21,10.6564248632777803261)
(22,11.1823943534045288638)
(23,11.0147179298600095167)
(24,11.982280604558282924)
(25,11.4152135987652863246)
(26,12.4062050054188541311)
(27,11.7168194613299490274)
(28,12.2839564876651142536)
(29,12.2407913321619568603)
(30,13.2363132270428051154)
(31,12.8394006489884125195)
(32,13.841269488914093002)
(33,13.8335819305416933272)
(34,14.3758539764184670259)
(35,13.2088439907346147138)
(36,14.1446582428318823208)
(37,14.1446582428318823208)
(38,15.0071587017813995441)
(39,14.9385688271438764102)
(40,14.933690654952233734)
(41,13.2875681028314043563)
(42,15.4075997158904035152)
(43,15.4075997158904035152)
(44,15.7438614141974452277)
(45,15.7438614141974452277)
(46,16.7436510743030099841)
(47,14.7873924667365086864)
(48,15.287351660697491677)
(49,15.287351660697491677)
(50,15.7873669573688799579)
(51,15.7873669573688799579)
(52,17.6108734516740822093)
(53,16.287351660697491677)
(54,16.7873797121090755928)
(55,16.7873797121090755928)
(56,17.287378717740110018)
(57,17.287378717740110018)
(58,17.7873669573688799579)
(59,17.7873669573688799579)
(60,18.2873742082682458179)
(61,18.2873742082682458179)
(62,18.7873701460645004639)
(63,18.7873701460645004639)
(64,19.2873742082682458179)
(65,19.2873742082682458179)
(66,19.7873733347530732176)
(67,19.7873733347530732176)
(68,20.2873753356375333106)
(69,20.2873753356375333106)
(70,20.7873741319241151984)
(71,20.7873741319241151984)
(72,21.2873730808980773612)
(73,21.2873730808980773612)
(74,21.7873733347530732176)
(75,21.7873733347530732176)
(76,22.2873733627407020658)
(77,22.2873733627407020658)
(78,22.7873733347530732176)
(79,22.7873733347530732176)
(80,23.2873733627407020658)
(81,23.2873733627407020658)
(82,23.7873734343994775541)
(83,23.7873734343994775541)
(84,24.2873732922800510516)
(85,24.2873732922800510516)
(86,24.7873733845762762462)
(87,24.7873733845762762462)
(88,25.2873733275103769888)
(89,25.2873733275103769888)
(90,25.7873733347530732176)
(91,25.7873733347530732176)
(92,26.2873733098952141277)
(93,26.2873733098952141277)
(94,26.7873732849298684685)
(95,26.7873732849298684685)
(96,27.2873732746648877603)
(97,27.2873732746648877603)
(98,27.7873732662461662439)
(99,27.7873732662461662439)
(100,28.287373265857306034)
(101,28.287373265857306034)
(102,28.7873732600182654486)
(103,28.7873732600182654486)
(104,29.287373263655410594)
(105,29.287373263655410594)
(106,29.78737326157524065)
(107,29.78737326157524065)
(108,30.287373263655410594)
(109,30.287373263655410594)
};

\addplot[domain=50:110]{0.249999982592102979115*x+3.15946798932939542048};


\legend{mean$\quad$,$0.17x+5.07$,max$\quad$,$0.25x+3.15$, MIN-T-COUNT}

\end{axis}%
\end{tikzpicture}%

==> plots/pr-3.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 0.30, xmax = 6.28 ,ytick ={0,0.1,...,0.3}, extra y ticks={0.25},xtick ={0,1.57,...,50},minor tick num=1,
		xlabel=$x{=}\log_{2}(1/\ve)$,ylabel={D[3,$\phi$]}, legend style={cells={anchor=west},anchor=north west,at={(0.04,0.96)} },legend columns=1,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,no marks] coordinates
{(0.,0)
(0.00628318530717958647683927067,0.00222144055555868920326378913)
(0.01256637061435917295367854134,0.00444287562991083941066339236)
(0.01884955592153875943094132849,0.00666429974192448565384339076)
(0.02513274122871834590735708268,0.0088857074104356590510400693)
(0.03141592653589793238377283688,0.01110709315434917944520609723)
(0.03769911184307751886188265697,0.01332845149261329895096217513)
(0.04398229715025710533999247706,0.01554977694425142137335527082)
(0.05026548245743669181471416536,0.01777106402835727100297802394)
(0.05654866776461627829282398546,0.01999230726413182487877229221)
(0.06283185307179586476754567376,0.02221350117087547357264121217)
(0.06911503837897545124565549385,0.02443464026801136362854194317)
(0.07539822368615503772376531394,0.02665571907510112456551887305)
(0.08168140899333462420187513403,0.02887673211185504129616674618)
(0.08796459430051421067998495412,0.03109767389814304880402140441)
(0.09424777960769379715131851063,0.03331853895401282183996727326)
(0.10053096491487338362942833073,0.03553932179969775118077990328)
(0.10681415022205297010753815082,0.03776001695564120547166098163)
(0.11309733552923255658564797091,0.03998061894249432118852993767)
(0.119380520836412143063757791,0.0422011222811460515180748132)
(0.12566370614359172953509134751,0.04442152149272281941305706709)
(0.1319468914507713160132011676,0.04664181109861182533693479968)
(0.1382300767579509024913109877,0.04886198562046784044099467792)
(0.14451326206513048896942080779,0.051082039580232010966831524)
(0.15079644737231007544753062788,0.05330196750014083023616606738)
(0.15707963267948966192564044797,0.05552176390274368017463402225)
(0.16336281798666924840375026806,0.05774142331091345475835296952)
(0.16964600329384883488186008815,0.0599609402478611455689083698)
(0.17592918860102842135996990824,0.0621803092371497681534187052)
(0.18221237390820800782452720118,0.06439952480270551282703905827)
(0.18849555921538759430263702127,0.06661858146883624376410892864)
(0.19477874452256718078074684136,0.06883747376023946484835391857)
(0.20106192982974676725885666145,0.07105619620201929220737468995)
(0.20734511513692635373696648155,0.07327474331969797971542135429)
(0.21362830044410594021507630164,0.07549310963923219763849203901)
(0.21991148575128552669318612173,0.07771128968702251116340562476)
(0.22619467105846511317129594182,0.07992927798993042232122974156)
(0.23247785636564469964940576191,0.08214706907529047141824918299)
(0.238761041672824286127515582,0.08436465747092419809050056756)
(0.24504422698000387260562540209,0.08658203770515135455632105277)
(0.25132741228718345907018269503,0.08879920430680794674049849391)
(0.25761059759436304554829251512,0.0910161518052548107471366734)
(0.26389378290154263202640233521,0.09323287473039461314971987349)
(0.2701769682087222185045121553,0.09544936761268388303314225141)
(0.27646015351590180498262197539,0.09766562498314723672621084916)
(0.28274333882308139146073179548,0.09988164137338954862155304681)
(0.28902652413026097793884161558,0.10209741131561070326405626929)
(0.29530970943744056441695143567,0.10431292934261870986034637099)
(0.30159289474462015089506125576,0.10652818998784334414420271742)
(0.30787608005179973737317107585,0.10874318778534840246319248536)
(0.31415926535897932385128089594,0.1109579172698474808234081479)
(0.32044245066615891032939071603,0.11317237297671531304210645885)
(0.32672563597333849680750053612,0.11538654944200339713678005182)
(0.33300882128051808328561035621,0.11760044120245112531097930741)
(0.33929200658769766976372017631,0.11981404279550032787593494277)
(0.3455751918948772562418299964,0.12202734875930897062712432444)
(0.35185837720205684271993981649,0.12424035363276526855447201569)
(0.35814156250923642919804963658,0.12645305195549935706189614848)
(0.36442474781641601564905440236,0.12866543826789833548929209428)
(0.37070793312359560212716422245,0.13087750711111803547659349078)
(0.37699111843077518860527404254,0.13308925302709967430914161923)
(0.38327430373795477508338386263,0.13530067055857922242445567918)
(0.38955748904513436156149368272,0.13751175424910380695742162516)
(0.39584067435231394803960350281,0.1375117542491037514462703939)
(0.40212385965949353451771332291,0.13530067055857919466888006355)
(0.408407044966673120995823143,0.13308925302709961879799038798)
(0.41469023027385270747393296309,0.13087750711111800772101787516)
(0.42097341558103229395204278318,0.12866543826789830773371647865)
(0.42725660088821188043015260327,0.12645305195549932930632053285)
(0.43353978619539146690826242336,0.12424035363276526855447201569)
(0.43982297150257105338637224345,0.12202734875930897062712432444)
(0.44610615680975063986448206355,0.11981404279550032787593494277)
(0.45238934211693022634259188364,0.11760044120245112531097930741)
(0.45867252742410981282070170373,0.11538654944200339713678005182)
(0.46495571273128939929881152382,0.11317237297671531304210645885)
(0.47123889803846898577692134391,0.1109579172698474808234081479)
(0.477522083345648572255031164,0.10874318778534840246319248536)
(0.48380526865282815873314098409,0.10652818998784334414420271742)
(0.49008845396000774521125080418,0.10431292934261870986034637099)
(0.49637163926718733168936062428,0.10209741131561064775290503803)
(0.50265482457436691814036539006,0.09988164137338950698818962337)
(0.50893800988154650464558026446,0.09766562498314723672621084916)
(0.51522119518872609109658503024,0.09544936761268385527756663578)
(0.52150438049590567760179990464,0.09323287473039461314971987349)
(0.52778756580308526405280467042,0.09101615180525476911377324996)
(0.53407075111026485055801954482,0.08879920430680794674049849391)
(0.5403539364174444370090243106,0.08658203770515132680074543714)
(0.54663712172462402351423918501,0.08436465747092421196828837537)
(0.55292030703180360996524395079,0.08214706907529045754046137517)
(0.55920349233898319647045882519,0.07992927798993043619901754937)
(0.56548667764616278292146359097,0.07771128968702249728561781694)
(0.57176986295334236942667846537,0.07549310963923214212734080775)
(0.57805304826052195587768323115,0.07327474331969797971542135429)
(0.58433623356770154232868799693,0.07105619620201923669622345869)
(0.59061941887488112883390287133,0.06883747376023945097056611075)
(0.59690260418206071528490763711,0.06661858146883618825295769739)
(0.60318578948924030179012251152,0.06439952480270548507146344264)
(0.6094689747964198882411272773,0.06218030923714971958116137785)
(0.6157521601035994747463421517,0.0599609402478611455689083698)
(0.62203534541077906119734691748,0.05774142331091341312498954608)
(0.62831853071795864770256179188,0.05552176390274368017463402225)
(0.63460171602513823415356655766,0.05330196750014078860280264394)
(0.64088490133231782065878143206,0.051082039580232010966831524)
(0.64716808663949740710978619784,0.04886198562046780574652515838)
(0.65345127194667699361500107225,0.04664181109861182533693479968)
(0.65973445725385658006600583803,0.04442152149272277777969364365)
(0.66601764256103616657122071243,0.04220112228114605845696871711)
(0.67230082786821575302222547821,0.03998061894249428649406041814)
(0.67858401317539533952744035261,0.03776001695564121934944878944)
(0.68486719848257492597844511839,0.03553932179969772342520428765)
(0.69115038378975451248365999279,0.03331853895401282877886117717)
(0.69743356909693409893466475857,0.03109767389814302798733969269)
(0.70371675440411368543987963298,0.02887673211185505864340150595)
(0.70999993971129327189088439876,0.02665571907510110721828411329)
(0.71628312501847285839609927316,0.02443464026801130464794375996)
(0.72256631032565244484710403894,0.02221350117087545275595950045)
(0.72884949563283203129810880472,0.01999230726413176936762106095)
(0.73513268094001161780332367912,0.01777106402835725365574326418)
(0.7414158662471912042543284449,0.01554977694425137106637446749)
(0.7476990515543707907595433193,0.01332845149261328854262131927)
(0.75398223686155037721054808508,0.01110709315434913087294876988)
(0.76026542216872996371576295949,0.00888570741043565211214616539)
(0.76654860747590955016676772527,0.00666429974192444141839475336)
(0.77283179278308913667198259967,0.00444287562991083507385470241)
(0.77911497809026872312298736545,0.00222144055555864843726210367)
(0.78539816339744830962820223985,0.e-30)
(0.79168134870462789607920700563,0.00222144055555872693349939162)
(0.79796453401180748258442188003,0.00444287562991083507385470241)
(0.80424771931898706903542664581,0.00666429974192451948095117231)
(0.81053090462616665554064152022,0.00888570741043565211214616539)
(0.816814089933346241991646286,0.01110709315434921067022866481)
(0.8230972752405258284968611604,0.01332845149261328854262131927)
(0.82938046054770541494786592618,0.01554977694425144912893088645)
(0.83566364585488500145308080058,0.01777106402835725365574326418)
(0.84194683116206458790408556636,0.01999230726413184916490095588)
(0.84823001646924417440930044076,0.02221350117087545275595950045)
(0.85451320177642376086030520654,0.02443464026801138097577670294)
(0.86079638708360334736552008095,0.02665571907510118354611705627)
(0.86707957239078293381652484673,0.02887673211185505864340150595)
(0.8733627576979625202675296125,0.03109767389814310778461958762)
(0.87964594300514210677274448691,0.03331853895401282877886117717)
(0.88592912831232169322374925269,0.03553932179969779975303723063)
(0.89221231361950127972896412709,0.03776001695564121934944878944)
(0.89849549892668086617996889287,0.03998061894249436976078726502)
(0.90477868423386045268518376727,0.04220112228114605845696871711)
(0.91106186954104003913618853305,0.04442152149272286104642049054)
(0.91734505484821962564140340746,0.04664181109861182533693479968)
(0.92362824015539921209240817324,0.04886198562046787513546419746)
(0.92991142546257879859762304764,0.051082039580232010966831524)
(0.93619461076975838504862781342,0.05330196750014087186952949082)
(0.94247779607693797155384268782,0.05552176390274368017463402225)
(0.9487609813841175580048474536,0.05774142331091349639171639296)
(0.955044166691297144510062328,0.0599609402478611455689083698)
(0.96132735199847673096106709378,0.06218030923714980284788822473)
(0.96761053730565631746628196819,0.06439952480270548507146344264)
(0.97389372261283590391728673397,0.06661858146883627151968454427)
(0.98017690792001549042250160837,0.06883747376023945097056611075)
(0.98646009322719507687350637415,0.07105619620201931996295030558)
(0.99274327853437466337872124855,0.07327474331969804910436039336)
(0.99902646384155424982972601433,0.07549310963923222539406765463)
(1.00530964914873383628073078011,0.07771128968702258055234466383)
(1.01159283445591342278594565451,0.07992927798993051946574439626)
(1.01787601976309300929116052892,0.08214706907529045754046137517)
(1.02415920507027259568795518607,0.08436465747092421196828837537)
(1.03044239037745218219317006048,0.08658203770515141006747228403)
(1.03672557568463176869838493488,0.08879920430680801612943753298)
(1.04300876099181135520359980928,0.09101615180525476911377324996)
(1.04929194629899094160039446644,0.09323287473039461314971987349)
(1.05557513160617052810560934084,0.09544936761268392466650567485)
(1.06185831691335011461082421524,0.09766562498314730611514988823)
(1.06814150222052970111603908965,0.09988164137338950698818962337)
(1.0744246875277092875128337468,0.10209741131561070326405626929)
(1.08070787283488887401804862121,0.10431292934261876537149760225)
(1.08699105814206846052326349561,0.10652818998784290005499286735)
(1.09327424344924804702847837001,0.10874318778534836082982906191)
(1.09955742875642763342527302717,0.1109579172698474808234081479)
(1.10584061406360721993048790157,0.11317237297671535467546988229)
(1.11212379937078680643570277598,0.1153865494420034665257190909)
(1.11840698467796639294091765038,0.11760044120245108367761588397)
(1.12469016998514597933771230753,0.11981404279550032787593494277)
(1.13097335529232556584292718194,0.12202734875930901226048774788)
(1.13725654059950515234814205634,0.12424035363276533794341105477)
(1.14353972590668473885335693074,0.12645305195549944032862299537)
(1.1498229112138643252501515879,0.12866543826789830773371647865)
(1.1561060965210439117553664623,0.13087750711111803547659349078)
(1.16238928182822349826058133671,0.13308925302709970206471723486)
(1.16867246713540308465737599386,0.13530067055857888935754829163)
(1.17495565244258267116259086826,0.1375117542491037514462703939)
(1.18123883774976225766780574267,0.13751175424910358491281670012)
(1.18752202305694184417302061707,0.13530067055857875057967021348)
(1.19380520836412143056981527423,0.1330892530270992579755073848)
(1.20008839367130101707503014863,0.13087750711111789669871541264)
(1.20637157897848060358024502303,0.12866543826789805793353593799)
(1.21265476428566019008545989744,0.12645305195549930155074491722)
(1.21893794959283977648225455459,0.12424035363276493548756462815)
(1.22522113490001936298746942899,0.12202734875930884572703405411)
(1.2315043202071989494926843034,0.11981404279550002256460317085)
(1.2377875055143785359978991778,0.11760044120245079224407191987)
(1.24407069082155812239469383496,0.11538654944200332774784101275)
(1.25035387612873770889990870936,0.11317237297671527140874303541)
(1.25663706143591729540512358376,0.11095791726984714775650076035)
(1.26292024674309688191033845817,0.10874318778534790286283140404)
(1.26920343205027646830713311532,0.10652818998784244208799520948)
(1.27548661735745605481234798972,0.10431292934261855720468048503)
(1.28176980266463564131756286413,0.10209741131561073101963188492)
(1.28805298797181522782277773853,0.0998816413733894375992505843)
(1.29433617327899481421957239569,0.09766562498314690365930346161)
(1.30061935858617440072478727009,0.09544936761268360547738609512)
(1.30690254389335398723000214449,0.0932328747303943355939637172)
(1.31318572920053357362679680165,0.09101615180525415849110970612)
(1.31946891450771316013201167605,0.08879920430680694753977633127)
(1.32575209981489274663722655045,0.08658203770515073005586970112)
(1.33203528512207233314244142486,0.08436465747092369849013948624)
(1.33831847042925191953923608201,0.08214706907529006896240275637)
(1.34460165573643150604445095642,0.07992927798993021415441262434)
(1.35088484104361109254966583082,0.07771128968702177564065181059)
(1.35716802635079067905488070522,0.07549310963923168416034314987)
(1.36345121165797026545167536238,0.07327474331969768828187739018)
(1.36973439696514985195689023678,0.07105619620201861219577210704)
(1.37601758227232943846210511118,0.06883747376023936770383926387)
(1.38230076757950902496731998559,0.06661858146883570253038442388)
(1.38858395288668861136411464274,0.06439952480270488832658770662)
(1.39486713819386819786932951715,0.06218030923714914365296735355)
(1.40115032350104778437454439155,0.05996094024786015330708011106)
(1.40743350880822737087975926595,0.05774142331091270535781134754)
(1.41371669411540695727655392311,0.0555217639027431528186973253)
(1.41999987942258654378176879751,0.05330196750014060125266723844)
(1.42628306472976613028698367192,0.05108203958023087992712518712)
(1.43256625003694571679219854632,0.04886198562046708410155915203)
(1.43884943534412530318899320347,0.04664181109861157553675425902)
(1.44513262065130488969420807788,0.04442152149272218103481790763)
(1.45141580595848447619942295228,0.04220112228114485802832334116)
(1.45769899126566406259621760944,0.03998061894249380771038104854)
(1.46398217657284364910143248384,0.03776001695564010218753026038)
(1.47026536188002323560664735824,0.03553932179969684912457239534)
(1.47654854718720282211186223265,0.03331853895401071935511438937)
(1.4828317324943824085086568898,0.03109767389814172347528575813)
(1.4891149178015619950138717642,0.0288767321118546735347898391)
(1.49539810310874158151908663861,0.0266557190751015547769409153)
(1.50168128841592116802430151301,0.02443464026801010074985143206)
(1.50796447372310075442109617017,0.0222135011708742002856098452)
(1.51424765903028034092631104457,0.01999230726413130793117645112)
(1.52053084433745992743152591897,0.01777106402835770121440006619)
(1.52681402964463951393674079338,0.01554977694424926337735115567)
(1.53309721495181910033353545053,0.013328451492612410772542475)
(1.53938040025899868683875032493,0.01110709315434559550650472914)
(1.54566358556617827334396519934,0.00888570741043222776800458718)
(1.55194677087335785984918007374,0.0066642997419162483194177149)
(1.5582299561805374462459747309,0.00444287562990434547333107318)
(1.5645131414877170327511896053,0.00222144055554182248690686663)
(1.5707963267948966192564044797,0.e-30)
(1.57707951210207620576161935411,0.00222144055552425190649956655)
(1.58336269740925579215841401126,0.00444287562990434547333107318)
(1.58964588271643537866362888567,0.0066642997419162483194177149)
(1.59592906802361496516884376007,0.00888570741043198317199447445)
(1.60221225333079455156563841722,0.01110709315434559550650472914)
(1.60849543863797413807085329163,0.01332845149261267098106387152)
(1.61477862394515372457606816603,0.01554977694424948715667955668)
(1.62106180925233331108128304043,0.01777106402835535586826054555)
(1.62734499455951289747807769759,0.01999230726413130793117645112)
(1.63362817986669248398329257199,0.02221350117087255923720157114)
(1.63991136517387207048850744639,0.024434640268008608887662092)
(1.6461945504810516569937223208,0.02665571907509999005636558422)
(1.65247773578823124339051697795,0.02887673211185449312354833751)
(1.65876092109541082989573185236,0.03109767389814306268180921222)
(1.66504410640259041640094672676,0.03331853895401071935511438937)
(1.67132729170977000290616160116,0.03553932179969782750861284626)
(1.67761047701694958930295625832,0.03776001695563895727003611569)
(1.68389366232412917580817113272,0.03998061894249380771038104854)
(1.69017684763130876231338600713,0.04220112228114485802832334116)
(1.69646003293848834881860088153,0.04442152149272198674578859823)
(1.70274321824566793521539553868,0.04664181109861060409160771201)
(1.70902640355284752172061041309,0.04886198562046644572331999257)
(1.71530958886002710822582528749,0.05108203958023115054398743951)
(1.72159277416720669473104016189,0.05330196750014001838557931023)
(1.72787595947438628112783481905,0.0555217639027431528186973253)
(1.73415914478156586763304969345,0.05774142331091330904158098747)
(1.74044233008874545413826456786,0.05996094024786090270762173304)
(1.74672551539592504053505922501,0.06218030923714864405260627223)
(1.75300870070310462704027409941,0.06439952480270536017137317231)
(1.75929188601028421354548897382,0.06661858146883617437516988957)
(1.76557507131746380005070384822,0.06883747376023936770383926387)
(1.77185825662464338644749850538,0.07105619620201861219577210704)
(1.77814144193182297295271337978,0.07327474331969768828187739018)
(1.78442462723900255945792825418,0.07549310963923168416034314987)
(1.79070781254618214596314312859,0.07771128968702177564065181059)
(1.79699099785336173235993778574,0.07992927798992982557635400553)
(1.80327418316054131886515266014,0.08214706907529006896240275637)
(1.80955736846772090537036753455,0.08436465747092369849013948624)
(1.81584055377490049187558240895,0.0865820377051512851673820137)
(1.82212373908208007827237706611,0.08879920430680748877350083603)
(1.82840692438925966477759194051,0.09101615180525415849110970612)
(1.83469010969643925128280681491,0.09323287473039382211581482807)
(1.84097329500361883778802168932,0.09544936761268360547738609512)
(1.84725648031079842418481634647,0.09766562498314690365930346161)
(1.85353966561797801069003122088,0.0998816413733894375992505843)
(1.85982285092515759719524609528,0.1020974113156105228528147677)
(1.86610603623233718370046096968,0.10431292934261855720468048503)
(1.87238922153951677009725562684,0.10652818998784290005499286735)
(1.87867240684669635660247050124,0.10874318778534790286283140404)
(1.88495559215387594310768537564,0.11095791726984714775650076035)
(1.8912387774610555295044800328,0.11317237297671507711971372601)
(1.8975219627682351160096949072,0.11538654944200314733659951116)
(1.9038051480754147025149097816,0.11760044120245061183283041828)
(1.91008833338259428902012465601,0.11981404279550002256460317085)
(1.91637151868977387541691931316,0.12202734875930884572703405411)
(1.92265470399695346192213418757,0.12424035363276537957677447821)
(1.92893788930413304842734906197,0.12645305195549930155074491722)
(1.93522107461131263493256393637,0.12866543826789805793353593799)
(1.94150425991849222132935859353,0.13087750711111789669871541264)
(1.94778744522567180783457346793,0.1330892530270992579755073848)
(1.95407063053285139433978834234,0.13530067055857858404621651971)
(1.96035381584003098084500321674,0.13751175424910333511263615947)
(1.96663700114721056724179787389,0.13751175424910358491281670012)
(1.9729201864543901537470127483,0.13530067055857875057967021348)
(1.9792033717615697402522276227,0.1330892530270992579755073848)
(1.9854865570687493267574424971,0.13087750711111806323216910641)
(1.99176974237592891315423715426,0.12866543826789805793353593799)
(1.99805292768310849965945202866,0.12645305195549930155074491722)
(2.00433611299028808616466690307,0.12424035363276493548756462815)
(2.01061929829746767256146156022,0.12202734875930884572703405411)
(2.01690248360464725917509665187,0.11981404279550002256460317085)
(2.02318566891182684557189130903,0.11760044120245061183283041828)
(2.02946885421900643196868596618,0.11538654944200314733659951116)
(2.03575203952618601858232105783,0.11317237297671527140874303541)
(2.04203522483336560497911571499,0.11095791726984714775650076035)
(2.04831841014054519137591037215,0.10874318778534790286283140404)
(2.0546015954477247779895454638,0.10652818998784244208799520948)
(2.06088478075490436438634012095,0.10431292934261855720468048503)
(2.0671679660620839509999752126,0.1020974113156105228528147677)
(2.07345115136926353739676986976,0.09988164137338922943243346708)
(2.07973433667644312379356452691,0.097665624983147472648603582)
(2.08601752198362271040719961857,0.09544936761268381364420321233)
(2.09230070729080229680399427572,0.0932328747303943355939637172)
(2.09858389259798188320078893288,0.09101615180525415849110970612)
(2.10486707790516146981442402453,0.08879920430680694753977633127)
(2.11115026321234105621121868168,0.08658203770515073005586970112)
(2.11743344851952064282485377333,0.08436465747092344868995894558)
(2.12371663382670022922164843049,0.08214706907529041590709795173)
(2.12999981913387981561844308764,0.0799292779899296035317490805)
(2.1362830044410594022320781793,0.07771128968702199768525673562)
(2.14256618974823898862887283645,0.07549310963923168416034314987)
(2.1488493750554185750256674936,0.07327474331969768828187739018)
(2.15513256036259816163930258526,0.07105619620201861219577210704)
(2.16141574566977774803609724241,0.06883747376023936770383926387)
(2.16769893097695733443289189957,0.06661858146883543885241607541)
(2.17398211628413692104652699122,0.06439952480270536017137317231)
(2.18026530159131650744332164837,0.06218030923714835955795621203)
(2.18654848689849609405695674003,0.05996094024786090270762173304)
(2.19283167220567568045375139718,0.05774142331091270535781134754)
(2.19911485751285526685054605434,0.0555217639027431528186973253)
(2.20539804282003485346418114599,0.05330196750014060125266723844)
(2.21168122812721443986097580314,0.05108203958023087992712518712)
(2.2179644134343940262577704603,0.04886198562046708410155915203)
(2.22424759874157361287140555195,0.04664181109861060409160771201)
(2.2305307840487531992682002091,0.04442152149272198674578859823)
(2.23681396935593278588183530076,0.04220112228114588498462111943)
(2.24309715466311237227862995791,0.03998061894249402281609206966)
(2.24938033997029195867542461507,0.03776001695564010218753026038)
(2.25566352527747154528905970672,0.03553932179969684912457239534)
(2.26194671058465113168585436387,0.03331853895401071935511438937)
(2.26822989589183071808264902103,0.03109767389814172347528575813)
(2.27451308119901030469628411268,0.02887673211185449312354833751)
(2.28079626650618989109307876984,0.02665571907509999005636558422)
(2.28707945181336947770671386149,0.02443464026800839725139802283)
(2.29336263712054906410350851864,0.02221350117087255923720157114)
(2.2996458224277286505003031758,0.01999230726413130793117645112)
(2.30592900773490823711393826745,0.01777106402835770121440006619)
(2.3122121930420878235107329246,0.01554977694424926337735115567)
(2.31849537834926740990752758176,0.013328451492612410772542475)
(2.32477856365644699652116267341,0.0111070931543490319937106392)
(2.33106174896362658291795733057,0.00888570741043198317199447445)
(2.33734493427080616931475198772,0.00666429974191605316302666751)
(2.34362811957798575592838707937,0.00444287562991332526940446712)
(2.34991130488516534232518173653,0.00222144055552425190649956655)
(2.35619449019234492893881682818,0.e-30)
(2.36247767549952451533561148533,0.00222144055552425190649956655)
(2.36876086080670410173240614249,0.00444287562990434547333107318)
(2.37504404611388368834604123414,0.0066642997419162483194177149)
(2.3813272314210632747428358913,0.00888570741043222776800458718)
(2.38761041672824286113963054845,0.01110709315434575163161756706)
(2.3938936020354224477532656401,0.013328451492612410772542475)
(2.40017678734260203415006029726,0.01554977694424926337735115567)
(2.40645997264978162076369538891,0.01777106402835535586826054555)
(2.41274315795696120716049004606,0.01999230726413130793117645112)
(2.41902634326414079355728470322,0.02221350117087255923720157114)
(2.42530952857132038017091979487,0.024434640268008608887662092)
(2.43159271387849996656771445203,0.02665571907510018781484184558)
(2.43787589918567955296450910918,0.0288767321118546735347898391)
(2.44415908449285913957814420083,0.0310976738981418900087394519)
(2.45044226980003872597493885799,0.03331853895401181570035120672)
(2.45672545510721831237173351514,0.03553932179969782750861284626)
(2.46300864041439789898536860679,0.03776001695563895727003611569)
(2.46929182572157748538216326395,0.03998061894249380771038104854)
(2.4755750110287570719957983556,0.04220112228114485802832334116)
(2.48185819633593665839259301276,0.04442152149272218103481790763)
(2.48814138164311624478938766991,0.04664181109861082613621263704)
(2.49442456695029583140302276156,0.04886198562046665389013710978)
(2.50070775225747541779981741872,0.05108203958023087992712518712)
(2.50699093756465500419661207587,0.05330196750013975470761096176)
(2.51327412287183459081024716753,0.0555217639027431528186973253)
(2.51955730817901417720704182468,0.05774142331091330904158098747)
(2.52584049348619376382067691633,0.05996094024786090270762173304)
(2.53212367879337335021747157349,0.06218030923714864405260627223)
(2.53840686410055293661426623064,0.06439952480270558221597809734)
(2.54469004940773252322790132229,0.06661858146883570253038442388)
(2.55097323471491210962469597945,0.0688374737602389236146294138)
(2.5572564200220916960214906366,0.07105619620201904240719414929)
(2.56353960532927128263512572825,0.07327474331969768828187739018)
(2.56982279063645086903192038541,0.07549310963923168416034314987)
(2.57610597594363045564555547706,0.07771128968702177564065181059)
(2.58238916125081004204235013422,0.07992927798992982557635400553)
(2.58867234655798962843914479137,0.08214706907529066570727849239)
(2.59495553186516921505277988302,0.08436465747092369849013948624)
(2.60123871717234880144957454018,0.08658203770515092434489901052)
(2.60752190247952838784636919733,0.08879920430680725285110810319)
(2.61380508778670797446000428899,0.09101615180525415849110970612)
(2.62008827309388756085679894614,0.09323287473039382211581482807)
(2.6263714584010671472535936033,0.09544936761268360547738609512)
(2.63265464370824673386722869495,0.09766562498314690365930346161)
(2.6389378290154263202640233521,0.0998816413733894375992505843)
(2.64522101432260590687765844375,0.10209741131561073101963188492)
(2.65150419962978549327445310091,0.1043129293426188208826488335)
(2.65778738493696507967124775806,0.10652818998784270576596355795)
(2.66407057024414466628488284972,0.10874318778534772245158990245)
(2.67035375555132425268167750687,0.11095791726984714775650076035)
(2.67663694085850383907847216403,0.11317237297671507711971372601)
(2.68292012616568342569210725568,0.11538654944200314733659951116)
(2.68920331147286301208890191283,0.11760044120245061183283041828)
(2.69548649678004259870253700448,0.11981404279549984215336166926)
(2.70176968208722218509933166164,0.12202734875930906777163897914)
(2.70805286739440177149612631879,0.12424035363276515753216955318)
(2.71433605270158135810976141045,0.12645305195549930155074491722)
(2.7206192380087609445065560676,0.12866543826789805793353593799)
(2.72690242331594053090335072476,0.13087750711111789669871541264)
(2.73318560862312011751698581641,0.1330892530270992579755073848)
(2.73946879393029970391378047356,0.13530067055857858404621651971)
(2.74575197923747929031057513072,0.13751175424910358491281670012)
(2.75203516454465887692421022237,0.13751175424910366817954354701)
(2.75831834985183846332100487953,0.13530067055857911140215321666)
(2.76460153515901804993463997118,0.13308925302709942450896107857)
(2.77088472046619763633143462833,0.13087750711111811874332033767)
(2.77716790577337722272822928549,0.12866543826789839100044332554)
(2.78345109108055680934186437714,0.12645305195549935706189614848)
(2.78973427638773639573865903429,0.12424035363276526855447201569)
(2.79601746169491598213545369145,0.1220273487593094147163341745)
(2.8023006470020955687490887831,0.11981404279550024460920809588)
(2.80858383230927515514588344025,0.11760044120245100041088903708)
(2.81486701761645474175951853191,0.11538654944200359142580936123)
(2.82115020292363432815631318906,0.11317237297671543794219672918)
(2.82743338823081391455310784622,0.11095791726984755021234718697)
(2.83371657353799350116674293787,0.10874318778534843021876810098)
(2.83999975884517308756353759502,0.10652818998784334414420271742)
(2.84628294415235267396033225218,0.10431292934261868210477075536)
(2.85256612945953226057396734383,0.1020974113156106199973294224)
(2.85884931476671184697076200099,0.0998816413733894375992505843)
(2.86513250007389143358439709264,0.09766562498314707019275715538)
(2.87141568538107101998119174979,0.09544936761268399405544471392)
(2.87769887068825060637798640695,0.09323287473039469641644672038)
(2.8839820559954301929916214986,0.09101615180525483850271228903)
(2.89026524130260977938841615575,0.08879920430680794674049849391)
(2.89654842660978936578521081291,0.08658203770515135455632105277)
(2.90283161191696895239884590456,0.08436465747092415645713714412)
(2.90911479722414853879564056172,0.08214706907529037427373452829)
(2.91539798253132812519243521887,0.07992927798993029742113947123)
(2.92168116783850771180607031052,0.0777112896870226499412837029)
(2.92796435314568729820286496768,0.07549310963923230866079450152)
(2.93424753845286688481650005933,0.07327474331969804910436039336)
(2.94053072376004647121329471649,0.07105619620201931996295030558)
(2.94681390906722605761008937364,0.06883747376023946484835391857)
(2.95309709437440564422372446529,0.06661858146883618825295769739)
(2.95938027968158523062051912245,0.06439952480270541568252440356)
(2.9656634649887648170173137796,0.06218030923714966407001014659)
(2.97194665029594440363094887125,0.05996094024786100679103029165)
(2.97822983560312399002774352841,0.05774142331091359353623104767)
(2.98451302091030357664137862006,0.05552176390274375650246696523)
(2.99079620621748316303817327722,0.05330196750014087186952949082)
(2.99707939152466274943496793437,0.05108203958023202484461933182)
(3.00336257683184233604860302602,0.0488619856204678265632068701)
(3.00964576213902192244539768318,0.04664181109861176982578356842)
(3.01592894744620150884219234033,0.04442152149272271532964850849)
(3.02221213275338109545582743198,0.04220112228114591274019673506)
(3.02849531806056068185262208914,0.039980618942494446088620208)
(3.03477850336774026824941674629,0.03776001695563982463177410409)
(3.04106168867491985486305183794,0.03553932179969781363082503845)
(3.0473448739820994412598464951,0.03331853895401284265664898499)
(3.05362805928927902787348158675,0.03109767389814303839568054855)
(3.05991124459645861427027624391,0.02887673211185499272390941883)
(3.06619442990363820066707090106,0.02665571907510102742100421835)
(3.07247761521081778728070599271,0.02443464026801123525900472089)
(3.07876080051799737367750064987,0.02221350117087561928941319422)
(3.08504398582517696007429530702,0.01999230726413193937052170668)
(3.09132717113235654668793039868,0.01777106402835734386136401497)
(3.09761035643953613308472505583,0.01554977694425145953727174231)
(3.10389354174671571969836014748,0.01332845149261329895096217513)
(3.11017672705389530609515480464,0.01110709315434914128128962574)
(3.11645991236107489249194946179,0.00888570741043558272320712632)
(3.12274309766825447910558455344,0.00666429974192437202945571428)
(3.1290262829754340655023792106,0.00444287562991068762235924439)
(3.13530946828261365189917386775,0.00222144055555881323599232147)
(3.14159265358979323851280895941,6.1232339957368e-17)
(3.14787583889697282490960361656,0.00222144055555864063100646177)
(3.15415902420415241152323870821,0.00444287562991082813496079851)
(3.16044220951133199792003336537,0.00666429974192451254205726841)
(3.16672539481851158431682802252,0.00888570741043572150108520447)
(3.17300858012569117093046311418,0.01110709315434928526333813181)
(3.17929176543287075732725777133,0.01332845149261344119828720523)
(3.18557495074005034372405242849,0.0155497769442512877996476206)
(3.19185813604722993033768752014,0.01777106402835716691956946534)
(3.19814132135440951673448217729,0.01999230726413176242872715704)
(3.20442450666158910313127683445,0.02221350117087545275595950045)
(3.2107076919687686897449119261,0.02443464026801137403688279903)
(3.21699087727594827614170658325,0.02665571907510117660722315236)
(3.2232740625831278627553416749,0.02887673211185513150178749697)
(3.22955724789030744915213633206,0.03109767389814317717355862669)
(3.23584043319748703554893098921,0.0333185389540126622454074834)
(3.24212361850466662216256608087,0.03553932179969763321958353686)
(3.24840680381184620855936073802,0.03776001695564112914382803865)
(3.25468998911902579495615539518,0.03998061894249427955516651423)
(3.26097317442620538156979048683,0.0422011222811460515180748132)
(3.26725635973338496796658514398,0.04442152149272286104642049054)
(3.27353954504056455458022023564,0.04664181109861191554255555047)
(3.27982273034774414097701489279,0.04886198562046795840219104434)
(3.28610591565492372737380954995,0.05108203958023216362249740996)
(3.2923891009621033139874446416,0.05330196750014069145828798923)
(3.29867228626928290038423929875,0.05552176390274358303011936755)
(3.30495547157646248678103395591,0.05774142331091341312498954608)
(3.31123865688364207339466904756,0.0599609402478611455689083698)
(3.31752184219082165979146370471,0.06218030923714980284788822473)
(3.32380502749800124618825836187,0.06439952480270555446040248171)
(3.33008821280518083280189345352,0.06661858146883632703083577553)
(3.33637139811236041919868811068,0.06883747376023960362623199671)
(3.34265458341954000581232320233,0.07105619620201913955170880399)
(3.34893776872671959220911785948,0.0732747433196978964486945074)
(3.35522095403389917860591251664,0.07549310963923214212734080775)
(3.36150413934107876521954760829,0.07771128968702246953004220131)
(3.36778732464825835161634226544,0.07992927798993043619901754937)
(3.3740705099554379380131369226,0.08214706907529054080718822206)
(3.38035369526261752462677201425,0.08436465747092429523501522226)
(3.38663688056979711102356667141,0.08658203770515149333419913091)
(3.39292006587697669763720176306,0.08879920430680778020704480014)
(3.39920325118415628403399642021,0.09101615180525465809147078744)
(3.40548643649133587043079107737,0.09323287473039454376078083442)
(3.41176962179851545704442616902,0.09544936761268385527756663578)
(3.41805280710569504344122082618,0.09766562498314719509284742571)
(3.42433599241287462983801548333,0.09988164137338960413270427807)
(3.43061917772005421645165057498,0.10209741131561077265299530836)
(3.43690236302723380284844523214,0.1043129293426188208826488335)
(3.44318554833441338946208032379,0.10652818998784295556614409861)
(3.44946873364159297585887498094,0.10874318778534827756310221503)
(3.4557519189487725622556696381,0.11095791726984739755668130101)
(3.46203510425595214886930472975,0.11317237297671528528653084322)
(3.4683182895631317352660993869,0.11538654944200339713678005182)
(3.47460147487031132166289404406,0.11760044120245115306655492304)
(3.48088466017749090827652913571,0.1198140427955003556315105584)
(3.48716784548467049467332379287,0.12202734875930909552721459477)
(3.49345103079185008107011845002,0.12424035363276542121013790165)
(3.49973421609902966768375354167,0.12645305195549960686207668914)
(3.50601740140620925408054819883,0.12866543826789822446698963176)
(3.51230058671338884069418329048,0.1308775071111179522098666439)
(3.51858377202056842709097794764,0.13308925302709961879799038798)
(3.52486695732774801348777260479,0.13530067055857922242445567918)
(3.53115014263492760010140769644,0.13751175424910383471299724079)
(3.5374333279421071864982023536,0.13751175424910366817954354701)
(3.54371651324928677289499701075,0.13530067055857911140215321666)
(3.5499996985564663595086321024,0.13308925302709950777568792546)
(3.55628288386364594590542675956,0.13087750711111811874332033767)
(3.56256606917082553251906185121,0.12866543826789839100044332554)
(3.56884925447800511891585650837,0.12645305195549935706189614848)
(3.57513243978518470531265116552,0.12424035363276526855447201569)
(3.58141562509236429192628625717,0.1220273487593094147163341745)
(3.58769881039954387832308091433,0.11981404279550024460920809588)
(3.59398199570672346471987557148,0.11760044120245100041088903708)
(3.60026518101390305133351066314,0.11538654944200327223668978149)
(3.60654836632108263773030532029,0.11317237297671543794219672918)
(3.61283155162826222412709997744,0.11095791726984755021234718697)
(3.6191147369354418107407350691,0.10874318778534843021876810098)
(3.62539792224262139713752972625,0.10652818998784334414420271742)
(3.6316811075498009837511648179,0.10431292934261868210477075536)
(3.63796429285698057014795947506,0.1020974113156106199973294224)
(3.64424747816416015654475413221,0.0998816413733894375992505843)
(3.65053066347133974315838922387,0.09766562498314707019275715538)
(3.65681384877851932955518388102,0.09544936761268399405544471392)
(3.66309703408569891595197853817,0.09323287473039469641644672038)
(3.66938021939287850256561362983,0.09101615180525483850271228903)
(3.67566340470005808896240828698,0.08879920430680794674049849391)
(3.68194659000723767557604337863,0.08658203770515135455632105277)
(3.68822977531441726197283803579,0.08436465747092415645713714412)
(3.69451296062159684836963269294,0.08214706907529037427373452829)
(3.70079614592877643498326778459,0.07992927798993029742113947123)
(3.70707933123595602138006244175,0.07771128968702234462995193098)
(3.7133625165431356077768570989,0.07549310963923230866079450152)
(3.71964570185031519439049219056,0.07327474331969804910436039336)
(3.72592888715749478078728684771,0.07105619620201931996295030558)
(3.73221207246467436740092193936,0.06883747376023946484835391857)
(3.73849525777185395379771659652,0.06661858146883618825295769739)
(3.74477844307903354019451125367,0.06439952480270541568252440356)
(3.75106162838621312680814634533,0.06218030923714966407001014659)
(3.75734481369339271320494100248,0.05996094024786100679103029165)
(3.76362799900057229960173565964,0.05774142331091359353623104767)
(3.76991118430775188621537075129,0.05552176390274375650246696523)
(3.77619436961493147261216540844,0.05330196750014087186952949082)
(3.7824775549221110590089600656,0.05108203958023202484461933182)
(3.78876074022929064562259515725,0.0488619856204678265632068701)
(3.7950439255364702320193898144,0.04664181109861176982578356842)
(3.80132711084364981863302490606,0.04442152149272271532964850849)
(3.80761029615082940502981956321,0.04220112228114591274019673506)
(3.81389348145800899142661422037,0.039980618942494446088620208)
(3.82017666676518857804024931202,0.03776001695563982463177410409)
(3.82645985207236816443704396917,0.03553932179969781363082503845)
(3.83274303737954775083383862633,0.03331853895401284265664898499)
(3.83902622268672733744747371798,0.03109767389814303839568054855)
(3.84530940799390692384426837513,0.02887673211185499272390941883)
(3.85159259330108651045790346679,0.02665571907510102742100421835)
(3.85787577860826609685469812394,0.02443464026801123525900472089)
(3.8641589639154456832514927811,0.02221350117087530010029361449)
(3.87044214922262526986512787275,0.01999230726413193937052170668)
(3.8767253345298048562619225299,0.01777106402835734386136401497)
(3.88300851983698444265871718706,0.01554977694425145953727174231)
(3.88929170514416402927235227871,0.01332845149261329895096217513)
(3.89557489045134361566914693586,0.01110709315434914128128962574)
(3.90185807575852320206594159302,0.00888570741043558272320712632)
(3.90814126106570278867957668467,0.00666429974192437202945571428)
(3.91442444637288237507637134183,0.00444287562991068762235924439)
(3.92070763168006196169000643348,0.00222144055555881323599232147)
(3.92699081698724154808680109063,6.1232339957368e-17)
(3.93327400229442113448359574779,0.00222144055555864063100646177)
(3.93955718760160072109723083944,0.00444287562991082813496079851)
(3.9458403729087803074940254966,0.00666429974192451254205726841)
(3.95212355821595989389082015375,0.00888570741043572150108520447)
(3.9584067435231394805044552454,0.01110709315434928526333813181)
(3.96468992883031906690124990256,0.01332845149261344119828720523)
(3.97097311413749865351488499421,0.0155497769442516017845967724)
(3.97725629944467823991167965136,0.01777106402835716691956946534)
(3.98353948475185782630847430852,0.01999230726413176242872715704)
(3.98982267005903741292210940017,0.02221350117087545275595950045)
(3.99610585536621699931890405733,0.02443464026801137403688279903)
(4.00238904067339658571569871448,0.02665571907510086088755052458)
(4.00867222598057617232933380613,0.02887673211185513150178749697)
(4.01495541128775575894296889778,0.03109767389814286492333295087)
(4.02123859659493534512292312044,0.03331853895401297449563315922)
(4.02752178190211493173655821209,0.03553932179969763321958353686)
(4.03380496720929451835019330375,0.03776001695563997728743999005)
(4.0400881525164741045301475264,0.03998061894249427955516651423)
(4.04637133782365369114378261806,0.04220112228114636376830048903)
(4.05265452313083327775741770971,0.04442152149272286104642049054)
(4.05893770843801286393737193237,0.04664181109861159635343597074)
(4.06522089374519245055100702402,0.04886198562046795840219104434)
(4.07150407905237203716464211567,0.05108203958023185137227173413)
(4.07778726435955162334459633833,0.05330196750014101064740756897)
(4.08407044966673120995823142998,0.05552176390274358303011936755)
(4.09035363497391079657186652163,0.05774142331091373231410912581)
(4.09663682028109038275182074429,0.0599609402478611455689083698)
(4.10292000558826996936545583594,0.06218030923714922691969420043)
(4.10920319089544955597909092759,0.06439952480270555446040248171)
(4.11548637620262914259272601924,0.06661858146883603559729181143)
(4.1217695615098087287726802419,0.06883747376023960362623199671)
(4.12805274681698831538631533355,0.07105619620201913955170880399)
(4.13433593212416790199995042521,0.07327474331969821563781408713)
(4.14061911743134748817990464787,0.07549310963923214212734080775)
(4.14690230273852707479353973952,0.07771128968702278871916178105)
(4.15318548804570666140717483117,0.07992927798993043619901754937)
(4.15946867335288624758712905383,0.08214706907529088775188341742)
(4.16575185866006583420076414548,0.08436465747092429523501522226)
(4.17203504396724542081439923713,0.08658203770515117414507955118)
(4.17831822927442500699435345979,0.08879920430680747489571302822)
(4.18460141458160459360798855144,0.09101615180525465809147078744)
(4.19088459988878418022162364309,0.09323287473039484907211260634)
(4.19716778519596376640157786575,0.09544936761268385527756663578)
(4.2034509705031433530152129574,0.09766562498314750040417919763)
(4.20973415581032293962884804905,0.09988164137338960413270427807)
(4.21601734111750252580880227171,0.10209741131561099469760023339)
(4.22230052642468211242243736336,0.1043129293426188208826488335)
(4.22858371173186169903607245502,0.10652818998784314985517340801)
(4.23486689703904128564970754667,0.10874318778534809715186071344)
(4.24115008234622087182966176933,0.11095791726984739755668130101)
(4.24743326765340045844329686098,0.11317237297671559059786261514)
(4.25371645296058004505693195263,0.11538654944200339713678005182)
(4.25999963826775963123688617529,0.11760044120245147225567450278)
(4.26628282357493921785052126694,0.1198140427955003556315105584)
(4.27256600888211880446415635859,0.1220273487593092204273048651)
(4.27884919418929839064411058125,0.12424035363276542121013790165)
(4.2851323794964779772577456729,0.12645305195549960686207668914)
(4.29141556480365756387138076455,0.12866543826789811344468716925)
(4.29769875011083715005133498721,0.1308775071111179522098666439)
(4.30398193541801673666497007886,0.13308925302709953553126354109)
(4.31026512072519632327860517052,0.13530067055857922242445567918)
(4.31654830603237590945855939317,0.13751175424910352940166546887)
(4.32283149133955549607219448482,0.13751175424910372369069477827)
(4.32911467664673508268582957648,0.13530067055857900037985075414)
(4.33539786195391466886578379913,0.1330892530270990636864780754)
(4.34168104726109425547941889079,0.13087750711111806323216910641)
(4.34796423256827384209305398244,0.12866543826789780813335539733)
(4.35424741787545342870668907409,0.12645305195549930155074491722)
(4.36053060318263301488664329675,0.12424035363276510202101832192)
(4.3668137884898126015002783884,0.12202734875930884572703405411)
(4.37309697379699218811391348005,0.11981404279550002256460317085)
(4.37938015910417177429386770271,0.11760044120245079224407191987)
(4.38566334441135136090750279436,0.11538654944200339713678005182)
(4.39194652971853094752113788601,0.11317237297671507711971372601)
(4.39822971502571053370109210867,0.11095791726984689795632021969)
(4.40451290033289012031472720032,0.10874318778534797225177044311)
(4.41079608564006970692836229198,0.10652818998784290005499286735)
(4.41707927094724929310831651463,0.10431292934261834903786336781)
(4.42336245625442887972195160629,0.1020974113156105228528147677)
(4.42964564156160846633558669794,0.09988164137338964576606770152)
(4.43592882686878805251554092059,0.0976656249831471812150596179)
(4.44221201217596763912917601225,0.09544936761268381364420321233)
(4.4484951974831472257428111039,0.09323287473039411354935879217)
(4.45477838279032681235644619555,0.09101615180525438053571463115)
(4.46106156809750639853640041821,0.08879920430680725285110810319)
(4.46734475340468598515003550986,0.0865820377051512851673820137)
(4.47362793871186557176367060151,0.08436465747092386502359318001)
(4.47991112401904515794362482417,0.08214706907529006896240275637)
(4.48619430932622474455725991582,0.07992927798993003374317112275)
(4.49247749463340433117089500748,0.07771128968702177564065181059)
(4.49876067994058391735084923013,0.07549310963923126782670891544)
(4.50504386524776350396448432178,0.07327474331969745235948465734)
(4.51132705055494309057811941344,0.07105619620201861219577210704)
(4.51761023586212267675807363609,0.06883747376023911790365872321)
(4.52389342116930226337170872775,0.06661858146883617437516988957)
(4.5301766064764818499853438194,0.06439952480270509649340482383)
(4.53645979178366143616529804206,0.06218030923714914365296735355)
(4.54274297709084102277893313371,0.05996094024786038229057894)
(4.54902616239802060939256822536,0.05774142331091306618029435071)
(4.55530934770520019557252244802,0.0555217639027433401688327308)
(4.56159253301237978218615753967,0.05330196750014040696363792904)
(4.56787571831955936879979263132,0.05108203958023115054398743951)
(4.57415890362673895541342772297,0.04886198562046686899584813091)
(4.58044208893391854159338194563,0.04664181109861060409160771201)
(4.58672527424109812820701703728,0.04442152149272241695721064048)
(4.59300845954827771482065212893,0.04220112228114568375669790612)
(4.59929164485545730100060635159,0.03998061894249402281609206966)
(4.60557483016263688761424144325,0.03776001695563987320403143144)
(4.6118580154698164742278765349,0.03553932179969684912457239534)
(4.61814120077699606040783075756,0.03331853895401051118829727216)
(4.62442438608417564702146584921,0.03109767389814306268180921222)
(4.63070757139135523363510094086,0.0288767321118549129266295239)
(4.63699075669853481981505516352,0.02665571907509999005636558422)
(4.64327394200571440642869025517,0.02443464026801031585556245318)
(4.64955712731289399304232534682,0.02221350117087232678425579024)
(4.65584031262007357922227956948,0.01999230726412944136871630008)
(4.66212349792725316583591466113,0.01777106402835740631140915014)
(4.66840668323443275244954975278,0.01554977694424948715667955668)
(4.67468986854161233862950397544,0.0133284514926122164835131656)
(4.68097305384879192524313906709,0.01110709315434559550650472914)
(4.68725623915597151185677415874,0.00888570741043247062929122393)
(4.6935394244631510984704092504,0.0066642997419162483194177149)
(4.69982260977033068465036347305,0.00444287562990458920197944792)
(4.70610579507751027126399856471,0.00222144055552405675010851915)
(4.71238898038468985787763365636,0.e-30)
(4.71867216569186944405758787902,0.00222144055552449606882881028)
(4.72495535099904903067122297067,0.00444287562990434547333107318)
(4.73123853630622861728485806232,0.0066642997419165093953008494)
(4.73752172161340820346481228498,0.00888570741043222776800458718)
(4.74380490692058779007844737663,0.01110709315434536131883547228)
(4.75008809222776737669208246828,0.01332845149261267098106387152)
(4.75637127753494696287203669094,0.01554977694424926337735115567)
(4.76265446284212654948567178259,0.01777106402835560219899413426)
(4.76893764814930613609930687424,0.01999230726412922626300527895)
(4.7752208334564857222792610969,0.02221350117087275699567783249)
(4.78150401876366530889289618855,0.02443464026801010074985143206)
(4.7877872040708448955065312802,0.02665571907509979576733627482)
(4.79407038937802448168648550286,0.0288767321118546735347898391)
(4.80035357468520406830012059452,0.03109767389814283716775733524)
(4.80663675999238365491375568617,0.03331853895401202386716832393)
(4.81291994529956324152739077782,0.03553932179969660626328575859)
(4.81920313060674282770734500048,0.03776001695563918625353494463)
(4.82548631591392241432098009213,0.03998061894249380771038104854)
(4.83176950122110200093461518378,0.04220112228114506619514045838)
(4.83805268652828158711456940644,0.04442152149272218103481790763)
(4.84433587183546117372820449809,0.04664181109861038204700278698)
(4.85061905714264076034183958974,0.04886198562046736859620921223)
(4.8569022424498203465217938124,0.05108203958023074808814101289)
(4.86318542775699993313542890405,0.05330196750014001838557931023)
(4.8694686130641795197490639957,0.05552176390274371486910354179)
(4.87575179837135910592901821836,0.05774142331091348945282248906)
(4.88203498367853869254265331001,0.05996094024786067372412290411)
(4.88831816898571827915628840167,0.06218030923714886609721119726)
(4.89460135429289786533624262432,0.06439952480270488832658770662)
(4.90088453960007745194987771597,0.0666185814688359106972015411)
(4.90716772490725703856351280763,0.0688374737602389236146294138)
(4.91345091021443662474346703028,0.07105619620201841790674279764)
(4.91973409552161621135710212194,0.07327474331969792420427012303)
(4.92601728082879579797073721359,0.07549310963923144823795041702)
(4.93230046613597538458437230524,0.07771128968702199768525673562)
(4.9385836514431549707643265279,0.07992927798993021415441262434)
(4.94486683675033455737796161955,0.0821470690752901938624930267)
(4.9511500220575141439915967112,0.08436465747092369849013948624)
(4.95743320736469373017155093386,0.08658203770515104924498928085)
(4.96371639267187331678518602551,0.08879920430680718346216906411)
(4.96999957797905290339882111717,0.09101615180525415849110970612)
(4.97628276328623248957877533982,0.0932328747303940441604197531)
(4.98256594859341207619241043147,0.09544936761268360547738609512)
(4.98884913390059166280604552313,0.0976656249831471812150596179)
(4.99513231920777124898599974578,0.0998816413733894375992505843)
(5.00141550451495083559963483744,0.10209741131561024529705861141)
(5.00769868982213042221326992909,0.10431292934261834903786336781)
(5.01398187512931000839322415175,0.10652818998784270576596355795)
(5.0202650604364895950068592434,0.10874318778534790286283140404)
(5.02654824574366918162049433505,0.11095791726984689795632021969)
(5.03283143105084876780044855771,0.11317237297671527140874303541)
(5.03911461635802835441408364936,0.11538654944200332774784101275)
(5.04539780166520794102771874101,0.11760044120245084775522315112)
(5.05168098697238752764135383266,0.11981404279550002256460317085)
(5.05796417227956711382130805532,0.12202734875930860980464132126)
(5.06424735758674670043494314697,0.12424035363276515753216955318)
(5.07053054289392628704857823863,0.12645305195549907950613999219)
(5.07681372820110587322853246128,0.12866543826789786364450662859)
(5.08309691350828545984216755294,0.13087750711111806323216910641)
(5.08938009881546504645580264459,0.13308925302709948002011230983)
(5.09566328412264463263575686724,0.13530067055857875057967021348)
(5.1019464694298242192493919589,0.13751175424910383471299724079)
(5.10822965473700380586302705055,0.13751175424910372369069477827)
(5.11451284004418339204298127321,0.13530067055857900037985075414)
(5.12079602535136297865661636486,0.1330892530270990636864780754)
(5.12707921065854256527025145651,0.13087750711111806323216910641)
(5.13336239596572215145020567917,0.12866543826789780813335539733)
(5.13964558127290173806384077082,0.12645305195549930155074491722)
(5.14592876658008132467747586247,0.12424035363276510202101832192)
(5.15221195188726091129111095412,0.12202734875930884572703405411)
(5.15849513719444049747106517678,0.11981404279550002256460317085)
(5.16477832250162008408470026843,0.11760044120245079224407191987)
(5.17106150780879967069833536009,0.11538654944200339713678005182)
(5.17734469311597925687828958274,0.11317237297671507711971372601)
(5.1836278784231588434919246744,0.11095791726984689795632021969)
(5.18991106373033843010555976605,0.10874318778534797225177044311)
(5.19619424903751801628551398871,0.10652818998784290005499286735)
(5.20247743434469760289914908036,0.10431292934261834903786336781)
(5.20876061965187718951278417201,0.1020974113156105228528147677)
(5.21504380495905677569273839467,0.09988164137338964576606770152)
(5.22132699026623636230637348632,0.0976656249831471812150596179)
(5.22761017557341594892000857797,0.09544936761268381364420321233)
(5.23389336088059553509996280063,0.09323287473039411354935879217)
(5.24017654618777512171359789228,0.09101615180525438053571463115)
(5.24645973149495470832723298393,0.08879920430680725285110810319)
(5.25274291680213429450718720659,0.0865820377051512851673820137)
(5.25902610210931388112082229824,0.08436465747092378175686633313)
(5.2653092874164934677344573899,0.08214706907529006896240275637)
(5.27159247272367305434809248155,0.07992927798993003374317112275)
(5.27787565803085264052804670421,0.07771128968702177564065181059)
(5.28415884333803222714168179586,0.07549310963923126782670891544)
(5.29044202864521181375531688751,0.07327474331969745235948465734)
(5.29672521395239139993527111017,0.07105619620201861219577210704)
(5.30300839925957098654890620182,0.06883747376023911790365872321)
(5.30929158456675057316254129347,0.06661858146883617437516988957)
(5.31557476987393015934249551613,0.06439952480270509649340482383)
(5.32185795518110974595613060778,0.06218030923714914365296735355)
(5.32814114048828933256976569943,0.05996094024786038229057894)
(5.33442432579546891874971992209,0.05774142331091306618029435071)
(5.34070751110264850536335501374,0.0555217639027433401688327308)
(5.34699069640982809197699010539,0.05330196750014040696363792904)
(5.35327388171700767815694432805,0.05108203958023115054398743951)
(5.3595570670241872647705794197,0.04886198562046686899584813091)
(5.36584025233136685138421451136,0.04664181109861060409160771201)
(5.37212343763854643756416873401,0.04442152149272241695721064048)
(5.37840662294572602417780382566,0.04220112228114568375669790612)
(5.38468980825290561079143891732,0.03998061894249402281609206966)
(5.39097299356008519740507400897,0.03776001695563987320403143144)
(5.39725617886726478358502823163,0.03553932179969684912457239534)
(5.40353936417444437019866332328,0.03331853895401051118829727216)
(5.40982254948162395681229841493,0.03109767389814306268180921222)
(5.41610573478880354299225263759,0.02887673211185425373170865271)
(5.42238892009598312960588772924,0.02665571907509999005636558422)
(5.42867210540316271621952282089,0.02443464026801031585556245318)
(5.43495529071034230239947704355,0.02221350117087232678425579024)
(5.4412384760175218890131121352,0.01999230726412944136871630008)
(5.44752166132470147562674722685,0.01777106402835740631140915014)
(5.45380484663188106180670144951,0.01554977694424948715667955668)
(5.46008803193906064842033654116,0.0133284514926122164835131656)
(5.46637121724624023503397163282,0.01110709315434559550650472914)
(5.47265440255341982121392585547,0.00888570741043247062929122393)
(5.47893758786059940782756094713,0.0066642997419162483194177149)
(5.48522077316777899444119603878,0.00444287562990458920197944792)
(5.49150395847495858062115026144,0.00222144055552405675010851915)
(5.49778714378213816723478535309,0.e-30)
(5.50407032908931775384842044474,0.00222144055552449606882881028)
(5.51035351439649734046205553639,0.00444287562990434547333107318)
(5.51663669970367692664200975905,0.0066642997419165093953008494)
(5.5229198850108565132556448507,0.00888570741043222776800458718)
(5.52920307031803609986927994235,0.01110709315434536131883547228)
(5.53548625562521568604923416501,0.01332845149261267098106387152)
(5.54176944093239527266286925666,0.01554977694424926337735115567)
(5.54805262623957485927650434832,0.01777106402835560219899413426)
(5.55433581154675444545645857097,0.01999230726412922626300527895)
(5.56061899685393403207009366262,0.02221350117087275699567783249)
(5.56690218216111361868372875428,0.02443464026801010074985143206)
(5.57318536746829320486368297693,0.0266557190751004480233632421)
(5.57946855277547279147731806859,0.0288767321118546735347898391)
(5.58575173808265237809095316024,0.03109767389814283716775733524)
(5.5920349233898319642709073829,0.03331853895401202386716832393)
(5.59831810869701155088454247455,0.03553932179969660626328575859)
(5.6046012940041911374981775662,0.03776001695563918625353494463)
(5.61088447931137072367813178886,0.03998061894249380771038104854)
(5.61716766461855031029176688051,0.04220112228114506619514045838)
(5.62345084992572989690540197216,0.04442152149272218103481790763)
(5.62973403523290948351903706381,0.04664181109861038204700278698)
(5.63601722054008906969899128647,0.04886198562046736859620921223)
(5.64230040584726865631262637812,0.05108203958023074808814101289)
(5.64858359115444824292626146978,0.05330196750014001838557931023)
(5.65486677646162782910621569243,0.05552176390274371486910354179)
(5.66114996176880741571985078409,0.05774142331091348945282248906)
(5.66743314707598700233348587574,0.05996094024786067372412290411)
(5.6737163323831665885134400984,0.06218030923714886609721119726)
(5.67999951769034617512707519005,0.06439952480270488832658770662)
(5.6862827029975257617407102817,0.0666185814688359106972015411)
(5.69256588830470534792066450436,0.0688374737602389236146294138)
(5.69884907361188493453429959601,0.07105619620201841790674279764)
(5.70513225891906452114793468766,0.07327474331969792420427012303)
(5.71141544422624410732788891032,0.07549310963923144823795041702)
(5.71769862953342369394152400197,0.07771128968702199768525673562)
(5.72398181484060328055515909362,0.07992927798993021415441262434)
(5.73026500014778286716879418528,0.08214706907529087387409560961)
(5.73654818545496245334874840793,0.08436465747092369849013948624)
(5.74283137076214203996238349959,0.08658203770515104924498928085)
(5.74911455606932162657601859124,0.08879920430680718346216906411)
(5.75539774137650121275597281389,0.09101615180525415849110970612)
(5.76168092668368079936960790555,0.0932328747303940441604197531)
(5.7679641119908603859832429972,0.09544936761268360547738609512)
(5.77424729729803997216319721986,0.0976656249831471812150596179)
(5.78053048260521955877683231151,0.0998816413733894375992505843)
(5.78681366791239914539046740316,0.10209741131561024529705861141)
(5.79309685321957873157042162582,0.10431292934261834903786336781)
(5.79938003852675831818405671747,0.10652818998784270576596355795)
(5.80566322383393790479769180912,0.10874318778534790286283140404)
(5.81194640914111749097764603178,0.11095791726984689795632021969)
(5.81822959444829707759128112343,0.11317237297671527140874303541)
(5.82451277975547666420491621508,0.11538654944200332774784101275)
(5.83079596506265625038487043774,0.11760044120245084775522315112)
(5.83707915036983583699850552939,0.11981404279550002256460317085)
(5.84336233567701542361214062105,0.12202734875930860980464132126)
(5.8496455209841950102257757127,0.12424035363276515753216955318)
(5.85592870629137459640572993536,0.12645305195549907950613999219)
(5.86221189159855418301936502701,0.12866543826789786364450662859)
(5.86849507690573376963300011866,0.13087750711111806323216910641)
(5.87477826221291335581295434132,0.13308925302709948002011230983)
(5.88106144752009294242658943297,0.13530067055857875057967021348)
(5.88734463282727252904022452462,0.13751175424910383471299724079)
(5.89362781813445211522017874728,0.13751175424910380695742162516)
(5.89991100344163170183381383893,0.13530067055857908364657760103)
(5.90619418874881128844744893058,0.13308925302709959104241477235)
(5.91247737405599087462740315324,0.13087750711111820201004718456)
(5.91876055936317046124103824489,0.12866543826789819671141401614)
(5.92504374467035004785467333655,0.12645305195549946808419861099)
(5.9313269299775296340346275592,0.1242403536327654628435013251)
(5.93761011528470922064826265086,0.12202734875930905389385117132)
(5.94389330059188880726189774251,0.11981404279550000868681536303)
(5.95017648589906839344185196516,0.11760044120245108367761588397)
(5.95645967120624798005548705682,0.1153865494420036608147484003)
(5.96274285651342756666912214847,0.11317237297671518814201618852)
(5.96902604182060715328275724012,0.11095791726984714775650076035)
(5.97530922712778673946271146278,0.10874318778534819429637536814)
(5.98159241243496632607634655443,0.10652818998784290005499286735)
(5.98787559774214591268998164608,0.10431292934261847393795363814)
(5.99415878304932549886993586874,0.10209741131561070326405626929)
(6.00044196835650508548357096039,0.0998816413733898261773092031)
(6.00672515366368467209720605204,0.09766562498314716733727181008)
(6.0130083389708642582771602747,0.09544936761268413283332279207)
(6.01929152427804384489079536635,0.09323287473039444661626617972)
(6.02557470958522343150443045801,0.09101615180525432502456339989)
(6.03185789489240301768438468066,0.08879920430680771081810576106)
(6.03814108019958260429801977231,0.08658203770515143782304789966)
(6.04442426550676219091165486397,0.08436465747092393441253221908)
(6.05070745081394177709160908663,0.08214706907529047141824918299)
(6.05699063612112136370524417828,0.07992927798993068599919809003)
(6.06327382142830095031887926993,0.07771128968702242789667877787)
(6.06955700673548053649883349259,0.07549310963923239192752134841)
(6.07584019204266012311246858424,0.07327474331969782705975546833)
(6.08212337734983970972610367589,0.07105619620201941710746496028)
(6.08840656265701929633973876754,0.06883747376023924280374899354)
(6.0946897479641988825196929902,0.06661858146883628539747235209)
(6.10097293327137846913332808185,0.06439952480270519363791947853)
(6.1072561185785580557469631735,0.06218030923714974733673699347)
(6.11353930388573764192691739616,0.05996094024786140230798281436)
(6.11982248919291722854055248781,0.05774142331091335761383831482)
(6.12610567450009681515418757947,0.05552176390274386058587552384)
(6.13238885980727640133414180212,0.05330196750014064982492456579)
(6.13867204511445598794777689378,0.0510820395802321011724522748)
(6.14495523042163557456141198543,0.04886198562046758370192023335)
(6.15123841572881516074136620809,0.0466418110986118461536165114)
(6.15752160103599474735500129974,0.0444215214927231108466010312)
(6.16380478634317433396863639139,0.04220112228114599600692358195)
(6.17008797165035392014859061405,0.0399806189424945362942409588)
(6.1763711569575335067622257057,0.03776001695564106669378290349)
(6.18265434226471309337586079735,0.03553932179969789689755188533)
(6.18893752757189267955581502001,0.03331853895401260673425625214)
(6.19522071287907226616945011166,0.03109767389814311819296044348)
(6.20150389818625185278308520331,0.02887673211185476720985754184)
(6.20778708349343143939672029497,0.02665571907510111415717801719)
(6.21407026880061102557667451762,0.0244346402680116307759572436)
(6.22035345410779061219030960927,0.02221350117087539030591436529)
(6.22663663941497019880394470093,0.01999230726413202263724855357)
(6.23291982472214978498389892358,0.01777106402835711140841823408)
(6.23920301002932937159753401524,0.01554977694425154800816901712)
(6.24548619533650895821116910689,0.01332845149261307343691029814)
(6.25176938064368854439112332955,0.01110709315434923148691037653)
(6.2580525659508681310047584212,0.00888570741043535547443177336)
(6.26433575125804771761839351285,0.00666429974192445876562951312)
(6.27061893656522730379834773551,0.00444287562991108834348219503)
(6.27690212187240689041198282716,0.00222144055555858555353609951)
};

\addplot[domain=0.0:6.28,dashed]{0.25};

\end{axis}%
\end{tikzpicture}%

==> plots/runtime-U-RZ.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 20,ytick ={0,2,...,20},xtick ={0,20,...,120},minor tick num=1,
		xlabel=T-count,ylabel= $\log_2(t)$ , legend style={cells={anchor=west},anchor=north,at={(0.5,0.96)} },legend columns=2,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=o] coordinates
{(8,3.9524123159845526295)
(9,1.2698380773947703015)
(10,1.1070202592052907067)
(11,1.0482975756250229132)
(12,1.3007434376851527944)
(13,1.2912393022727890278)
(14,1.4788284341330231854)
(15,1.4259254466122742712)
(16,1.7880642366249124483)
(17,1.6242164928110550471)
(18,2.0227491667997681301)
(19,1.8148354480561598645)
(20,2.2315267212462394381)
(21,1.7789818723742000903)
(22,2.2735048493875851656)
(23,1.8140963183386707116)
(24,2.1539275547290410012)
(25,1.8305664680869624015)
(26,2.4874549637013321503)
(27,1.8954430057944965838)
(28,2.7689299921423423364)
(29,1.8654006178475291287)
(30,2.5480883629387040397)
(31,1.7846999583785997901)
(32,2.4507134858418552035)
(33,1.7403348221783924496)
(34,2.8285058684082982895)
(35,2.1798438190248745235)
(36,2.6323489576237968202)
(37,2.5321037189831619161)
(38,2.7643068724010985432)
(39,2.2233150388896730694)
(40,2.0992679325984937107)
(41,1.7809890769096262962)
(42,2.8317688323649034037)
(43,2.219725506230866418)
(44,3.4176196400502971437)
(45,3.1666968086963053995)
(46,3.2077748081270504903)
(47,1.9113997541061403398)
(48,2.1386093845951734966)
(49,2.0642931018739851153)
(50,2.2693680403110235707)
(51,2.1941296135143879869)
(52,3.6593797925298864347)
(53,2.4158884383506191811)
(54,2.7190125416535812735)
(55,2.5990177962136576563)
(56,2.9287692002947774534)
(57,2.776234983047852295)
(58,3.1943447658091762772)
(59,3.0119886185309545904)
(60,3.4632079755827132282)
(61,3.3358886639303771917)
(62,3.759241817567176937)
(63,3.5666569967464971928)
(64,4.1011330065177471588)
(65,3.9195660520044688815)
(66,4.3761760357760639296)
(67,4.1593769020137235659)
(68,4.7112137739860356844)
(69,4.5296695492873194088)
(70,5.0760053230037170579)
(71,4.8944687101204536704)
(72,5.436756342014898773)
(73,5.3035732408361909773)
(74,5.81573303571125772)
(75,5.6983231198362438426)
(76,6.2705842757757375621)
(77,6.1860191696170906294)
(78,6.7146862967094482611)
(79,6.640988712285539001)
(80,7.1606203146941339238)
(81,7.3139290288976920503)
(82,7.7303849281987406851)
(83,7.907953386137212115)
(84,8.2186740415693682056)
(85,8.2997994204410877293)
(86,8.6028127805453236149)
(87,8.6780048654331911457)
(88,9.0721053689369885067)
(89,9.0295273956824720363)
(90,9.4589316012791361781)
(91,9.4025917928973608723)
(92,9.8544726223489853418)
(93,9.768682676594784907)
(94,10.228719992352125157)
(95,10.1496389450706644623)
(96,10.660893287905587966)
(97,10.5844041326313732194)
(98,11.0954448999562175938)
(99,11.0234791347030673171)
(100,11.5555041402465775688)
(101,11.4754789688924044395)
(102,11.9713301978498781128)
(103,11.9048534743981669565)
(104,12.4658118512463747612)
(105,12.4080047824975342703)
(106,12.9288919552918586276)
(107,12.8553662656950070317)
(108,13.4002342196672052154)
(109,13.3512702872134732819)
};

\addplot[domain=0:110]{0.218698536279075497613*x+-10.4100066768000459237};

\addplot[color=black,only marks,mark=*] coordinates
{(8,2.0293127532721396536)
(9,1.7714578407359261176)
(10,2.5791023276468753911)
(11,1.9953448907179429911)
(12,2.6328078002692567553)
(13,2.4511122525408698745)
(14,3.0783845555107923881)
(15,2.7277206101469511467)
(16,3.4519437597146051366)
(17,2.8591188287202056759)
(18,3.7065425833821482474)
(19,3.1257682446354569149)
(20,3.9359558618944716734)
(21,2.8113831533396721419)
(22,3.7623200118491029585)
(23,2.6961617987105100676)
(24,3.6584721552801239168)
(25,3.0125611376811364837)
(26,4.0562921407827840629)
(27,3.2161185628388011291)
(28,4.271261114758262089)
(29,3.1255471511438781994)
(30,4.0028286534822413828)
(31,3.1224035621881117758)
(32,4.2747931394344984439)
(33,3.5779697624505600441)
(34,4.6766834229284091307)
(35,4.1769026114494232018)
(36,4.9788842277529069809)
(37,4.6073706512941576681)
(38,5.4124054890114516866)
(39,5.1035060317747147857)
(40,5.4915762728277055396)
(41,5.3199894883380169748)
(42,5.5911118365673860165)
(43,5.4636121959869374937)
(44,5.7363666112758410783)
(45,5.6661465425495161499)
(46,5.7520189485040030159)
(47,5.6478910511963266219)
(48,5.7657877507694624554)
(49,5.6897730504877198804)
(50,5.807368853091618888)
(51,5.7517231500933857332)
(52,5.9104364059071363044)
(53,5.8295054889352579853)
(54,5.9994928550073101287)
(55,5.9036754625271541963)
(56,6.0652001775037042974)
(57,5.9647376732471545926)
(58,6.1624546397752200284)
(59,6.0396467236107842957)
(60,6.2647623596366433127)
(61,6.1484366040795672582)
(62,6.4184348375318829503)
(63,6.2561367163930963733)
(64,6.6073037696183075351)
(65,6.4258800521472081064)
(66,6.7461872953881094008)
(67,6.5259092307831202919)
(68,6.922830972947151371)
(69,6.6974384799153583355)
(70,7.1474904481098605705)
(71,6.8934363765983929238)
(72,7.3732260549532162655)
(73,7.1517412956601500556)
(74,7.6749047638078564006)
(75,7.4151687086746290673)
(76,8.0677173120814509187)
(77,7.8315595746377085897)
(78,8.4029003946977388094)
(79,8.0622631028310370953)
(80,8.6611619728094845728)
(81,8.4176861581780763798)
(82,8.9709344556856889345)
(83,8.6309046628297016057)
(84,9.2715221226624636604)
(85,8.9088739849811124118)
(86,9.5945881098045588805)
(87,9.3014250343912912118)
(88,9.9339218842448252217)
(89,9.506054415187768488)
(90,10.237372107828100221)
(91,9.9197284852877174118)
(92,10.5068103758828502393)
(93,10.113600248409274452)
(94,10.8386332722759376179)
(95,10.4528208583577030769)
(96,11.1750203320740132588)
(97,10.8322701918174569876)
(98,11.5888559868333790244)
(99,11.2690204102658720964)
(100,11.9626693269775503556)
(101,11.5780237570088959182)
(102,12.2249136711057184566)
(103,11.8815357962190818187)
(104,12.6621113001697148246)
(105,12.3582647996250826717)
(106,13.1138846009731080768)
(107,12.7047836059373708297)
(108,13.3897962493466019106)
(109,13.088984865514374878)
};

\addplot[domain=0:110]{0.164112869068143737881*x+-4.72609735019904375714};

\addplot[color=black,only marks,mark=+] coordinates
{(8,5.2555165823504259899)
(9,5.0811433277160896911)
(10,5.330111883258135948)
(11,4.9528043832876559675)
(12,5.8212021752175752635)
(13,5.4729178944996093796)
(14,5.8279345182477691878)
(15,5.5265664412837066959)
(16,5.900627161719592799)
(17,5.5703291579092875946)
(18,5.9330998925641385413)
(19,5.5851008057160027974)
(20,5.6353220354357476256)
(21,5.2983686300457377817)
(22,5.5086278297087253744)
(23,4.9484645698674345218)
(24,5.3002644424645382684)
(25,5.1166120832428424889)
(26,5.4022265281836056629)
(27,5.2503973358452085435)
(28,5.5138317967219229501)
(29,5.3019759528123762104)
(30,5.6441619357516811996)
(31,5.471758413443302264)
(32,5.9671173412513947045)
(33,5.475271678650902672)
(34,5.5184276813919595607)
(35,5.1422109891703808402)
(36,5.7515644103850749749)
(37,5.431673000608187706)
(38,5.6721835737196943832)
(39,4.5181959704840667136)
(40,4.9284816043847941937)
(41,4.415625408514847692)
(42,5.3919721374978752655)
(43,4.4193610600982721471)
(44,5.9638832214936480392)
(45,4.9577489894149452093)
(46,5.088996638341587545)
(47,4.0778774206281332134)
(48,4.9071739956477128917)
(49,4.0364687388861967748)
(50,5.2922519454602781713)
(51,4.304272320353849999)
(52,5.0141612650780838254)
(53,4.2919008302810941435)
(54,5.4102984215405241354)
(55,4.1768452497734739183)
(56,4.9987025918869310225)
(57,4.0656387844075055087)
(58,5.1276719916334656587)
(59,3.9738688761623017758)
(60,5.2676829183826555924)
(61,4.206535051554640808)
(62,4.9628204273240231998)
(63,4.0827243160143271265)
(64,5.3948810260452662004)
(65,4.3875401324341002837)
(66,5.0874331334773768752)
(67,4.2025304997147122129)
(68,5.0176545573573209051)
(69,4.1694834041004229401)
(70,5.2345557290046987871)
(71,4.1514913683614900336)
(72,5.1128977732683474005)
(73,4.0315548258145718913)
(74,5.2955943212195358523)
(75,4.6223060657696754076)
(76,6.2817612127763622603)
(77,5.3601011545633325164)
(78,5.748112438908250789)
(79,5.0551509357739340771)
(80,6.718699349108692231)
(81,5.4550619658667945192)
(82,5.3384990876876853557)
(83,4.4253476005428296545)
(84,5.4363033403789133373)
(85,4.6228397820179321065)
(86,6.118467364780361394)
(87,5.1343842719788262578)
(88,5.2942167805125936599)
(89,4.4414235559651214152)
(90,5.5486147807992450405)
(91,4.2667561746799996415)
(92,5.1325659692816197876)
(93,4.3009490450595454928)
(94,5.0964038632597867384)
(95,4.0294234676718028727)
(96,5.0347387243650021973)
(97,4.2226787403743145706)
(98,5.3713021567973920839)
(99,4.3820668133464899536)
(100,5.385200757474133136)
(101,4.24611668632486991)
(102,5.0820143480386263906)
(103,4.3658689678165906399)
(104,5.3661581976718209765)
(105,4.4908481256916761799)
(106,5.364667153531224723)
(107,4.3056564888284823466)
(108,5.4324550890745956233)
(109,4.3273308585665763669)
};

\legend{FIND-HALVES$\quad$,$0.21x-10.41$,MERGE-HALVES$\quad$,$0.16x-4.73$, MIN-T-COUNT}
\end{axis}%
\end{tikzpicture}%
